The Role of Ambiguity in Error Prediction via Uncertainty Quantification

The task of Error Prediction, namely predicting whether a model output is correct, is commonly tackled with Uncertainty Quantification (UQ). However, while uncertainty metrics capture when models lack knowledge or capacity to make a prediction, they also reflect aleatoric uncertainty, which is inherent in the model input and context. This paper presents a method for improving error prediction for Large Language Models (LLMs), by disentangling input ambiguity from UQ signal. We conduct experiments on the task of Question Answering (QA) with six UQ metrics and show that UQ metrics are more predictive of errors on unambiguous instances than on questions with multiple plausible answers. We use Gated Experts and Selective Prediction to incorporate gold and predicted ambiguity labels into the error prediction pipeline. We find that ambiguity information improves error prediction scores across model families, training and evaluation paradigms, datasets (including allegedly unambiguous ones), and sources of aleatoric uncertainty, yielding improvements of over 10 points of PRR for individual UQ metrics on standard datasets.

==> (inline-0) <==
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.632\\{\scriptsize 0.722}\\{\scriptsize 0.504}} & \makecell[r]{0.633\\{\scriptsize 0.722}\\{\scriptsize 0.502}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.651}\\{\scriptsize 0.727}\\{\scriptsize 0.511}} & \makecell[r]{0.620\\{\scriptsize 0.708}\\{\scriptsize 0.483}} & \makecell[r]{0.627\\{\scriptsize 0.721}\\{\scriptsize 0.502}} \\
   & CoCoA & \makecell[r]{0.615\\{\scriptsize 0.706}\\{\scriptsize 0.490}} & \makecell[r]{0.613\\{\scriptsize 0.703}\\{\scriptsize 0.487}} & \makecell[r]{\textbf{0.629}\\{\scriptsize 0.706}\\{\scriptsize 0.490}} & \makecell[r]{0.611\\{\scriptsize 0.700}\\{\scriptsize 0.481}} & \makecell[r]{0.614\\{\scriptsize 0.706}\\{\scriptsize 0.490}} \\
   & Semantic energy & \makecell[r]{0.593\\{\scriptsize 0.684}\\{\scriptsize 0.462}} & \makecell[r]{0.596\\{\scriptsize 0.682}\\{\scriptsize 0.463}} & \makecell[r]{\textbf{0.606}\\{\scriptsize 0.682}\\{\scriptsize 0.461}} & \makecell[r]{0.585\\{\scriptsize 0.668}\\{\scriptsize 0.450}} & \makecell[r]{0.585\\{\scriptsize 0.682}\\{\scriptsize 0.461}} \\
   & Semantic entropy & \makecell[r]{0.595\\{\scriptsize 0.677}\\{\scriptsize 0.463}} & \makecell[r]{0.595\\{\scriptsize 0.680}\\{\scriptsize 0.463}} & \makecell[r]{\textbf{0.611}\\{\scriptsize 0.680}\\{\scriptsize 0.463}} & \makecell[r]{0.583\\{\scriptsize 0.665}\\{\scriptsize 0.446}} & \makecell[r]{0.589\\{\scriptsize 0.680}\\{\scriptsize 0.462}} \\
   & SAR & \makecell[r]{0.590\\{\scriptsize 0.685}\\{\scriptsize 0.461}} & \makecell[r]{0.593\\{\scriptsize 0.684}\\{\scriptsize 0.447}} & \makecell[r]{\textbf{0.608}\\{\scriptsize 0.685}\\{\scriptsize 0.459}} & \makecell[r]{0.589\\{\scriptsize 0.678}\\{\scriptsize 0.435}} & \makecell[r]{\textbf{0.598}\\{\scriptsize 0.685}\\{\scriptsize 0.459}} \\
   & MSP & \makecell[r]{0.552\\{\scriptsize 0.643}\\{\scriptsize 0.432}} & \makecell[r]{0.553\\{\scriptsize 0.639}\\{\scriptsize 0.433}} & \makecell[r]{\textbf{0.567}\\{\scriptsize 0.642}\\{\scriptsize 0.430}} & \makecell[r]{0.539\\{\scriptsize 0.622}\\{\scriptsize 0.412}} & \makecell[r]{0.550\\{\scriptsize 0.642}\\{\scriptsize 0.430}} \\
   & MI & \makecell[r]{0.189\\{\scriptsize 0.164}\\{\scriptsize 0.156}} & \makecell[r]{0.189\\{\scriptsize 0.184}\\{\scriptsize 0.167}} & \makecell[r]{\textbf{0.199}\\{\scriptsize 0.159}\\{\scriptsize 0.144}} & \makecell[r]{0.181\\{\scriptsize 0.178}\\{\scriptsize 0.156}} & \makecell[r]{0.182\\{\scriptsize 0.155}\\{\scriptsize 0.158}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.555\\{\scriptsize 0.645}\\{\scriptsize 0.433}} & \makecell[r]{\textbf{0.571}\\{\scriptsize 0.663}\\{\scriptsize 0.428}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.575}\\{\scriptsize 0.658}\\{\scriptsize 0.429}} & \makecell[r]{\textbf{0.562}\\{\scriptsize 0.650}\\{\scriptsize 0.417}} & \makecell[r]{0.537\\{\scriptsize 0.642}\\{\scriptsize 0.423}} \\
   & CoCoA & \makecell[r]{0.538\\{\scriptsize 0.651}\\{\scriptsize 0.380}} & \makecell[r]{\textbf{0.553}\\{\scriptsize 0.657}\\{\scriptsize 0.392}} & \makecell[r]{\textbf{0.553}\\{\scriptsize 0.649}\\{\scriptsize 0.379}} & \makecell[r]{0.524\\{\scriptsize 0.611}\\{\scriptsize 0.379}} & \makecell[r]{0.526\\{\scriptsize 0.649}\\{\scriptsize 0.379}} \\
   & Semantic energy & \makecell[r]{0.392\\{\scriptsize 0.498}\\{\scriptsize 0.261}} & \makecell[r]{\textbf{0.520}\\{\scriptsize 0.615}\\{\scriptsize 0.357}} & \makecell[r]{\textbf{0.460}\\{\scriptsize 0.518}\\{\scriptsize 0.286}} & \makecell[r]{\textbf{0.520}\\{\scriptsize 0.613}\\{\scriptsize 0.357}} & \makecell[r]{\textbf{0.432}\\{\scriptsize 0.498}\\{\scriptsize 0.261}} \\
   & Semantic entropy & \makecell[r]{0.421\\{\scriptsize 0.538}\\{\scriptsize 0.296}} & \makecell[r]{\textbf{0.513}\\{\scriptsize 0.594}\\{\scriptsize 0.374}} & \makecell[r]{\textbf{0.471}\\{\scriptsize 0.538}\\{\scriptsize 0.295}} & \makecell[r]{\textbf{0.508}\\{\scriptsize 0.589}\\{\scriptsize 0.371}} & \makecell[r]{\textbf{0.446}\\{\scriptsize 0.538}\\{\scriptsize 0.295}} \\
   & SAR & \makecell[r]{0.525\\{\scriptsize 0.625}\\{\scriptsize 0.386}} & \makecell[r]{0.539\\{\scriptsize 0.632}\\{\scriptsize 0.387}} & \makecell[r]{\textbf{0.543}\\{\scriptsize 0.624}\\{\scriptsize 0.386}} & \makecell[r]{0.526\\{\scriptsize 0.604}\\{\scriptsize 0.378}} & \makecell[r]{0.528\\{\scriptsize 0.624}\\{\scriptsize 0.386}} \\
   & MSP & \makecell[r]{0.483\\{\scriptsize 0.599}\\{\scriptsize 0.324}} & \makecell[r]{\textbf{0.512}\\{\scriptsize 0.618}\\{\scriptsize 0.344}} & \makecell[r]{\textbf{0.504}\\{\scriptsize 0.597}\\{\scriptsize 0.323}} & \makecell[r]{\textbf{0.492}\\{\scriptsize 0.586}\\{\scriptsize 0.338}} & \makecell[r]{0.478\\{\scriptsize 0.597}\\{\scriptsize 0.323}} \\
   & MI & \makecell[r]{0.014\\{\scriptsize -0.026}\\{\scriptsize 0.019}} & \makecell[r]{\textbf{0.078}\\{\scriptsize 0.057}\\{\scriptsize 0.083}} & \makecell[r]{\textbf{0.058}\\{\scriptsize -0.026}\\{\scriptsize 0.014}} & \makecell[r]{\textbf{0.078}\\{\scriptsize 0.057}\\{\scriptsize 0.083}} & \makecell[r]{\textbf{0.058}\\{\scriptsize -0.026}\\{\scriptsize 0.020}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.461\\{\scriptsize 0.515}\\{\scriptsize 0.394}} & \makecell[r]{0.462\\{\scriptsize 0.515}\\{\scriptsize 0.385}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.483}\\{\scriptsize 0.535}\\{\scriptsize 0.401}} & \makecell[r]{0.457\\{\scriptsize 0.510}\\{\scriptsize 0.382}} & \makecell[r]{0.450\\{\scriptsize 0.516}\\{\scriptsize 0.399}} \\
   & CoCoA & \makecell[r]{0.465\\{\scriptsize 0.504}\\{\scriptsize 0.403}} & \makecell[r]{0.463\\{\scriptsize 0.503}\\{\scriptsize 0.401}} & \makecell[r]{0.466\\{\scriptsize 0.504}\\{\scriptsize 0.403}} & \makecell[r]{0.448\\{\scriptsize 0.492}\\{\scriptsize 0.375}} & \makecell[r]{0.429\\{\scriptsize 0.504}\\{\scriptsize 0.403}} \\
   & Semantic energy & \makecell[r]{0.455\\{\scriptsize 0.509}\\{\scriptsize 0.371}} & \makecell[r]{0.456\\{\scriptsize 0.509}\\{\scriptsize 0.368}} & \makecell[r]{0.460\\{\scriptsize 0.509}\\{\scriptsize 0.370}} & \makecell[r]{0.404\\{\scriptsize 0.452}\\{\scriptsize 0.319}} & \makecell[r]{0.411\\{\scriptsize 0.509}\\{\scriptsize 0.370}} \\
   & Semantic entropy & \makecell[r]{0.459\\{\scriptsize 0.517}\\{\scriptsize 0.371}} & \makecell[r]{0.457\\{\scriptsize 0.509}\\{\scriptsize 0.366}} & \makecell[r]{0.468\\{\scriptsize 0.517}\\{\scriptsize 0.371}} & \makecell[r]{0.410\\{\scriptsize 0.466}\\{\scriptsize 0.327}} & \makecell[r]{0.396\\{\scriptsize 0.515}\\{\scriptsize 0.371}} \\
   & SAR & \makecell[r]{0.461\\{\scriptsize 0.509}\\{\scriptsize 0.386}} & \makecell[r]{0.462\\{\scriptsize 0.508}\\{\scriptsize 0.383}} & \makecell[r]{0.464\\{\scriptsize 0.508}\\{\scriptsize 0.386}} & \makecell[r]{0.457\\{\scriptsize 0.502}\\{\scriptsize 0.373}} & \makecell[r]{0.442\\{\scriptsize 0.508}\\{\scriptsize 0.386}} \\
   & MSP & \makecell[r]{0.417\\{\scriptsize 0.451}\\{\scriptsize 0.363}} & \makecell[r]{0.417\\{\scriptsize 0.455}\\{\scriptsize 0.356}} & \makecell[r]{0.417\\{\scriptsize 0.450}\\{\scriptsize 0.365}} & \makecell[r]{0.404\\{\scriptsize 0.445}\\{\scriptsize 0.340}} & \makecell[r]{0.379\\{\scriptsize 0.450}\\{\scriptsize 0.365}} \\
   & MI & \makecell[r]{0.239\\{\scriptsize 0.198}\\{\scriptsize 0.132}} & \makecell[r]{0.218\\{\scriptsize 0.228}\\{\scriptsize 0.197}} & \makecell[r]{0.232\\{\scriptsize 0.192}\\{\scriptsize 0.134}} & \makecell[r]{0.216\\{\scriptsize 0.227}\\{\scriptsize 0.194}} & \makecell[r]{0.215\\{\scriptsize 0.196}\\{\scriptsize 0.141}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.560\\{\scriptsize 0.603}\\{\scriptsize 0.505}} & \makecell[r]{0.560\\{\scriptsize 0.600}\\{\scriptsize 0.505}} & \cellcolor{yellow!40}\makecell[r]{0.565\\{\scriptsize 0.602}\\{\scriptsize 0.511}} & \makecell[r]{0.556\\{\scriptsize 0.599}\\{\scriptsize 0.496}} & \makecell[r]{0.536\\{\scriptsize 0.602}\\{\scriptsize 0.507}} \\
   & CoCoA & \makecell[r]{0.538\\{\scriptsize 0.567}\\{\scriptsize 0.493}} & \makecell[r]{0.538\\{\scriptsize 0.567}\\{\scriptsize 0.495}} & \makecell[r]{0.537\\{\scriptsize 0.567}\\{\scriptsize 0.493}} & \makecell[r]{0.518\\{\scriptsize 0.556}\\{\scriptsize 0.459}} & \makecell[r]{0.492\\{\scriptsize 0.567}\\{\scriptsize 0.493}} \\
   & Semantic energy & \makecell[r]{0.507\\{\scriptsize 0.557}\\{\scriptsize 0.431}} & \makecell[r]{\textbf{0.526}\\{\scriptsize 0.570}\\{\scriptsize 0.450}} & \makecell[r]{\textbf{0.520}\\{\scriptsize 0.558}\\{\scriptsize 0.431}} & \makecell[r]{\textbf{0.521}\\{\scriptsize 0.567}\\{\scriptsize 0.445}} & \makecell[r]{0.487\\{\scriptsize 0.557}\\{\scriptsize 0.430}} \\
   & Semantic entropy & \makecell[r]{0.545\\{\scriptsize 0.583}\\{\scriptsize 0.479}} & \makecell[r]{0.542\\{\scriptsize 0.581}\\{\scriptsize 0.479}} & \makecell[r]{\textbf{0.552}\\{\scriptsize 0.583}\\{\scriptsize 0.479}} & \makecell[r]{0.536\\{\scriptsize 0.577}\\{\scriptsize 0.472}} & \makecell[r]{0.508\\{\scriptsize 0.581}\\{\scriptsize 0.479}} \\
   & SAR & \makecell[r]{0.510\\{\scriptsize 0.565}\\{\scriptsize 0.429}} & \makecell[r]{\textbf{0.525}\\{\scriptsize 0.576}\\{\scriptsize 0.436}} & \makecell[r]{0.516\\{\scriptsize 0.565}\\{\scriptsize 0.429}} & \makecell[r]{\textbf{0.523}\\{\scriptsize 0.573}\\{\scriptsize 0.434}} & \makecell[r]{0.493\\{\scriptsize 0.565}\\{\scriptsize 0.429}} \\
   & MSP & \makecell[r]{0.494\\{\scriptsize 0.520}\\{\scriptsize 0.454}} & \makecell[r]{0.497\\{\scriptsize 0.526}\\{\scriptsize 0.454}} & \makecell[r]{0.491\\{\scriptsize 0.516}\\{\scriptsize 0.452}} & \makecell[r]{0.483\\{\scriptsize 0.515}\\{\scriptsize 0.434}} & \makecell[r]{0.451\\{\scriptsize 0.517}\\{\scriptsize 0.452}} \\
   & MI & \makecell[r]{0.265\\{\scriptsize 0.194}\\{\scriptsize 0.159}} & \makecell[r]{0.245\\{\scriptsize 0.258}\\{\scriptsize 0.219}} & \makecell[r]{0.247\\{\scriptsize 0.193}\\{\scriptsize 0.139}} & \makecell[r]{0.245\\{\scriptsize 0.260}\\{\scriptsize 0.217}} & \makecell[r]{0.245\\{\scriptsize 0.191}\\{\scriptsize 0.154}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.543\\{\scriptsize 0.640}\\{\scriptsize 0.409}} & \makecell[r]{\textbf{0.580}\\{\scriptsize 0.668}\\{\scriptsize 0.429}} & \makecell[r]{\textbf{0.573}\\{\scriptsize 0.655}\\{\scriptsize 0.419}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.580}\\{\scriptsize 0.664}\\{\scriptsize 0.441}} & \makecell[r]{0.545\\{\scriptsize 0.641}\\{\scriptsize 0.401}} \\
   & CoCoA & \makecell[r]{0.498\\{\scriptsize 0.607}\\{\scriptsize 0.369}} & \makecell[r]{\textbf{0.558}\\{\scriptsize 0.629}\\{\scriptsize 0.433}} & \makecell[r]{\textbf{0.537}\\{\scriptsize 0.606}\\{\scriptsize 0.367}} & \makecell[r]{\textbf{0.550}\\{\scriptsize 0.610}\\{\scriptsize 0.438}} & \makecell[r]{\textbf{0.512}\\{\scriptsize 0.606}\\{\scriptsize 0.367}} \\
   & Semantic energy & \makecell[r]{0.405\\{\scriptsize 0.528}\\{\scriptsize 0.291}} & \makecell[r]{\textbf{0.556}\\{\scriptsize 0.643}\\{\scriptsize 0.405}} & \makecell[r]{\textbf{0.475}\\{\scriptsize 0.534}\\{\scriptsize 0.283}} & \makecell[r]{\textbf{0.557}\\{\scriptsize 0.645}\\{\scriptsize 0.408}} & \makecell[r]{\textbf{0.463}\\{\scriptsize 0.527}\\{\scriptsize 0.290}} \\
   & Semantic entropy & \makecell[r]{0.488\\{\scriptsize 0.580}\\{\scriptsize 0.379}} & \makecell[r]{\textbf{0.555}\\{\scriptsize 0.630}\\{\scriptsize 0.414}} & \makecell[r]{\textbf{0.534}\\{\scriptsize 0.560}\\{\scriptsize 0.344}} & \makecell[r]{\textbf{0.557}\\{\scriptsize 0.632}\\{\scriptsize 0.418}} & \makecell[r]{\textbf{0.510}\\{\scriptsize 0.561}\\{\scriptsize 0.345}} \\
   & SAR & \makecell[r]{0.489\\{\scriptsize 0.588}\\{\scriptsize 0.366}} & \makecell[r]{\textbf{0.544}\\{\scriptsize 0.614}\\{\scriptsize 0.419}} & \makecell[r]{\textbf{0.511}\\{\scriptsize 0.588}\\{\scriptsize 0.367}} & \makecell[r]{\textbf{0.544}\\{\scriptsize 0.614}\\{\scriptsize 0.421}} & \makecell[r]{\textbf{0.497}\\{\scriptsize 0.588}\\{\scriptsize 0.367}} \\
   & MSP & \makecell[r]{0.447\\{\scriptsize 0.568}\\{\scriptsize 0.320}} & \makecell[r]{\textbf{0.539}\\{\scriptsize 0.625}\\{\scriptsize 0.398}} & \makecell[r]{\textbf{0.495}\\{\scriptsize 0.562}\\{\scriptsize 0.318}} & \makecell[r]{\textbf{0.542}\\{\scriptsize 0.625}\\{\scriptsize 0.404}} & \makecell[r]{\textbf{0.477}\\{\scriptsize 0.562}\\{\scriptsize 0.318}} \\
   & MI & \makecell[r]{0.025\\{\scriptsize -0.003}\\{\scriptsize 0.040}} & \makecell[r]{\textbf{0.147}\\{\scriptsize 0.141}\\{\scriptsize 0.129}} & \makecell[r]{0.056\\{\scriptsize 0.012}\\{\scriptsize 0.040}} & \makecell[r]{\textbf{0.146}\\{\scriptsize 0.140}\\{\scriptsize 0.128}} & \makecell[r]{0.048\\{\scriptsize -0.006}\\{\scriptsize 0.005}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.848\\{\scriptsize 0.858}\\{\scriptsize 0.833}} & \makecell[r]{0.849\\{\scriptsize 0.859}\\{\scriptsize 0.833}} & \makecell[r]{0.848\\{\scriptsize 0.856}\\{\scriptsize 0.834}} & \cellcolor{yellow!40}\makecell[r]{0.850\\{\scriptsize 0.859}\\{\scriptsize 0.835}} & \makecell[r]{0.839\\{\scriptsize 0.857}\\{\scriptsize 0.832}} \\
   & CoCoA & \makecell[r]{0.829\\{\scriptsize 0.838}\\{\scriptsize 0.814}} & \makecell[r]{0.831\\{\scriptsize 0.838}\\{\scriptsize 0.816}} & \makecell[r]{0.830\\{\scriptsize 0.838}\\{\scriptsize 0.814}} & \makecell[r]{0.831\\{\scriptsize 0.838}\\{\scriptsize 0.817}} & \makecell[r]{0.817\\{\scriptsize 0.838}\\{\scriptsize 0.814}} \\
   & Semantic energy & \makecell[r]{0.814\\{\scriptsize 0.822}\\{\scriptsize 0.799}} & \makecell[r]{0.818\\{\scriptsize 0.824}\\{\scriptsize 0.804}} & \makecell[r]{0.815\\{\scriptsize 0.822}\\{\scriptsize 0.799}} & \makecell[r]{0.819\\{\scriptsize 0.825}\\{\scriptsize 0.805}} & \makecell[r]{0.802\\{\scriptsize 0.822}\\{\scriptsize 0.799}} \\
   & Semantic entropy & \makecell[r]{0.813\\{\scriptsize 0.815}\\{\scriptsize 0.801}} & \makecell[r]{\textbf{0.820}\\{\scriptsize 0.828}\\{\scriptsize 0.806}} & \makecell[r]{0.815\\{\scriptsize 0.815}\\{\scriptsize 0.800}} & \makecell[r]{\textbf{0.822}\\{\scriptsize 0.829}\\{\scriptsize 0.808}} & \makecell[r]{0.804\\{\scriptsize 0.815}\\{\scriptsize 0.800}} \\
   & SAR & \makecell[r]{0.824\\{\scriptsize 0.832}\\{\scriptsize 0.809}} & \makecell[r]{0.826\\{\scriptsize 0.832}\\{\scriptsize 0.811}} & \makecell[r]{0.824\\{\scriptsize 0.832}\\{\scriptsize 0.809}} & \makecell[r]{0.825\\{\scriptsize 0.830}\\{\scriptsize 0.811}} & \makecell[r]{0.811\\{\scriptsize 0.832}\\{\scriptsize 0.809}} \\
   & MSP & \makecell[r]{0.793\\{\scriptsize 0.805}\\{\scriptsize 0.774}} & \makecell[r]{0.797\\{\scriptsize 0.808}\\{\scriptsize 0.779}} & \makecell[r]{0.794\\{\scriptsize 0.804}\\{\scriptsize 0.774}} & \makecell[r]{\textbf{0.801}\\{\scriptsize 0.812}\\{\scriptsize 0.783}} & \makecell[r]{0.785\\{\scriptsize 0.804}\\{\scriptsize 0.774}} \\
   & MI & \makecell[r]{0.747\\{\scriptsize 0.751}\\{\scriptsize 0.743}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.745}\\{\scriptsize 0.757}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.751}\\{\scriptsize 0.729}} & \makecell[r]{\textbf{0.763}\\{\scriptsize 0.751}\\{\scriptsize 0.764}} & \makecell[r]{0.743\\{\scriptsize 0.751}\\{\scriptsize 0.729}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.787\\{\scriptsize 0.793}\\{\scriptsize 0.775}} & \makecell[r]{\textbf{0.795}\\{\scriptsize 0.799}\\{\scriptsize 0.785}} & \makecell[r]{0.788\\{\scriptsize 0.793}\\{\scriptsize 0.773}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.813}\\{\scriptsize 0.812}\\{\scriptsize 0.805}} & \makecell[r]{0.778\\{\scriptsize 0.792}\\{\scriptsize 0.775}} \\
   & CoCoA & \makecell[r]{0.753\\{\scriptsize 0.757}\\{\scriptsize 0.742}} & \makecell[r]{\textbf{0.773}\\{\scriptsize 0.779}\\{\scriptsize 0.760}} & \makecell[r]{0.752\\{\scriptsize 0.757}\\{\scriptsize 0.742}} & \makecell[r]{\textbf{0.784}\\{\scriptsize 0.789}\\{\scriptsize 0.770}} & \makecell[r]{0.742\\{\scriptsize 0.757}\\{\scriptsize 0.742}} \\
   & Semantic energy & \makecell[r]{0.754\\{\scriptsize 0.763}\\{\scriptsize 0.737}} & \makecell[r]{\textbf{0.778}\\{\scriptsize 0.781}\\{\scriptsize 0.767}} & \makecell[r]{0.757\\{\scriptsize 0.765}\\{\scriptsize 0.736}} & \makecell[r]{\textbf{0.793}\\{\scriptsize 0.793}\\{\scriptsize 0.785}} & \makecell[r]{0.748\\{\scriptsize 0.762}\\{\scriptsize 0.733}} \\
   & Semantic entropy & \makecell[r]{0.641\\{\scriptsize 0.644}\\{\scriptsize 0.639}} & \makecell[r]{\textbf{0.759}\\{\scriptsize 0.758}\\{\scriptsize 0.751}} & \makecell[r]{\textbf{0.673}\\{\scriptsize 0.646}\\{\scriptsize 0.637}} & \makecell[r]{\textbf{0.761}\\{\scriptsize 0.760}\\{\scriptsize 0.753}} & \makecell[r]{\textbf{0.671}\\{\scriptsize 0.644}\\{\scriptsize 0.637}} \\
   & SAR & \makecell[r]{0.735\\{\scriptsize 0.736}\\{\scriptsize 0.726}} & \makecell[r]{\textbf{0.773}\\{\scriptsize 0.770}\\{\scriptsize 0.767}} & \makecell[r]{0.739\\{\scriptsize 0.737}\\{\scriptsize 0.727}} & \makecell[r]{\textbf{0.786}\\{\scriptsize 0.781}\\{\scriptsize 0.781}} & \makecell[r]{0.729\\{\scriptsize 0.736}\\{\scriptsize 0.725}} \\
   & MSP & \makecell[r]{0.738\\{\scriptsize 0.742}\\{\scriptsize 0.728}} & \makecell[r]{\textbf{0.758}\\{\scriptsize 0.761}\\{\scriptsize 0.747}} & \makecell[r]{0.738\\{\scriptsize 0.741}\\{\scriptsize 0.728}} & \makecell[r]{\textbf{0.771}\\{\scriptsize 0.775}\\{\scriptsize 0.758}} & \makecell[r]{0.725\\{\scriptsize 0.741}\\{\scriptsize 0.728}} \\
   & MI & \makecell[r]{0.204\\{\scriptsize -0.024}\\{\scriptsize 0.004}} & \makecell[r]{\textbf{0.568}\\{\scriptsize 0.561}\\{\scriptsize 0.553}} & \makecell[r]{0.196\\{\scriptsize -0.024}\\{\scriptsize 0.004}} & \makecell[r]{\textbf{0.569}\\{\scriptsize 0.562}\\{\scriptsize 0.553}} & \makecell[r]{0.197\\{\scriptsize -0.024}\\{\scriptsize 0.004}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.831\\{\scriptsize 0.845}\\{\scriptsize 0.810}} & \makecell[r]{0.832\\{\scriptsize 0.846}\\{\scriptsize 0.811}} & \makecell[r]{0.831\\{\scriptsize 0.845}\\{\scriptsize 0.809}} & \cellcolor{yellow!40}\makecell[r]{0.836\\{\scriptsize 0.850}\\{\scriptsize 0.815}} & \makecell[r]{0.823\\{\scriptsize 0.845}\\{\scriptsize 0.810}} \\
   & CoCoA & \makecell[r]{0.804\\{\scriptsize 0.817}\\{\scriptsize 0.784}} & \makecell[r]{0.808\\{\scriptsize 0.819}\\{\scriptsize 0.788}} & \makecell[r]{0.805\\{\scriptsize 0.817}\\{\scriptsize 0.784}} & \makecell[r]{\textbf{0.811}\\{\scriptsize 0.822}\\{\scriptsize 0.791}} & \makecell[r]{0.796\\{\scriptsize 0.817}\\{\scriptsize 0.784}} \\
   & Semantic energy & \makecell[r]{0.800\\{\scriptsize 0.809}\\{\scriptsize 0.784}} & \makecell[r]{\textbf{0.808}\\{\scriptsize 0.816}\\{\scriptsize 0.793}} & \makecell[r]{0.801\\{\scriptsize 0.809}\\{\scriptsize 0.784}} & \makecell[r]{\textbf{0.812}\\{\scriptsize 0.822}\\{\scriptsize 0.796}} & \makecell[r]{0.793\\{\scriptsize 0.809}\\{\scriptsize 0.784}} \\
   & Semantic entropy & \makecell[r]{0.799\\{\scriptsize 0.811}\\{\scriptsize 0.779}} & \makecell[r]{\textbf{0.812}\\{\scriptsize 0.821}\\{\scriptsize 0.796}} & \makecell[r]{\textbf{0.804}\\{\scriptsize 0.810}\\{\scriptsize 0.779}} & \makecell[r]{\textbf{0.816}\\{\scriptsize 0.825}\\{\scriptsize 0.799}} & \makecell[r]{0.794\\{\scriptsize 0.810}\\{\scriptsize 0.779}} \\
   & SAR & \makecell[r]{0.805\\{\scriptsize 0.818}\\{\scriptsize 0.784}} & \makecell[r]{0.808\\{\scriptsize 0.819}\\{\scriptsize 0.789}} & \makecell[r]{0.805\\{\scriptsize 0.818}\\{\scriptsize 0.784}} & \makecell[r]{\textbf{0.811}\\{\scriptsize 0.823}\\{\scriptsize 0.791}} & \makecell[r]{0.795\\{\scriptsize 0.818}\\{\scriptsize 0.784}} \\
   & MSP & \makecell[r]{0.745\\{\scriptsize 0.762}\\{\scriptsize 0.723}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.773}\\{\scriptsize 0.733}} & \makecell[r]{0.748\\{\scriptsize 0.762}\\{\scriptsize 0.722}} & \makecell[r]{\textbf{0.769}\\{\scriptsize 0.785}\\{\scriptsize 0.744}} & \makecell[r]{0.739\\{\scriptsize 0.762}\\{\scriptsize 0.722}} \\
   & MI & \makecell[r]{0.722\\{\scriptsize 0.720}\\{\scriptsize 0.707}} & \makecell[r]{\textbf{0.746}\\{\scriptsize 0.740}\\{\scriptsize 0.740}} & \makecell[r]{0.717\\{\scriptsize 0.719}\\{\scriptsize 0.693}} & \makecell[r]{\textbf{0.752}\\{\scriptsize 0.748}\\{\scriptsize 0.743}} & \makecell[r]{0.701\\{\scriptsize 0.719}\\{\scriptsize 0.707}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.854\\{\scriptsize 0.857}\\{\scriptsize 0.844}} & \makecell[r]{0.855\\{\scriptsize 0.859}\\{\scriptsize 0.845}} & \makecell[r]{0.855\\{\scriptsize 0.857}\\{\scriptsize 0.844}} & \cellcolor{yellow!40}\makecell[r]{0.858\\{\scriptsize 0.864}\\{\scriptsize 0.847}} & \makecell[r]{0.847\\{\scriptsize 0.856}\\{\scriptsize 0.844}} \\
   & CoCoA & \makecell[r]{0.836\\{\scriptsize 0.841}\\{\scriptsize 0.825}} & \makecell[r]{0.840\\{\scriptsize 0.846}\\{\scriptsize 0.827}} & \makecell[r]{0.837\\{\scriptsize 0.840}\\{\scriptsize 0.825}} & \makecell[r]{0.841\\{\scriptsize 0.848}\\{\scriptsize 0.828}} & \makecell[r]{0.827\\{\scriptsize 0.840}\\{\scriptsize 0.825}} \\
   & Semantic energy & \makecell[r]{0.828\\{\scriptsize 0.834}\\{\scriptsize 0.815}} & \makecell[r]{0.831\\{\scriptsize 0.837}\\{\scriptsize 0.818}} & \makecell[r]{0.829\\{\scriptsize 0.834}\\{\scriptsize 0.816}} & \makecell[r]{0.834\\{\scriptsize 0.839}\\{\scriptsize 0.821}} & \makecell[r]{0.820\\{\scriptsize 0.834}\\{\scriptsize 0.815}} \\
   & Semantic entropy & \makecell[r]{0.829\\{\scriptsize 0.832}\\{\scriptsize 0.814}} & \makecell[r]{0.831\\{\scriptsize 0.837}\\{\scriptsize 0.820}} & \makecell[r]{0.832\\{\scriptsize 0.833}\\{\scriptsize 0.820}} & \makecell[r]{0.834\\{\scriptsize 0.840}\\{\scriptsize 0.821}} & \makecell[r]{0.823\\{\scriptsize 0.833}\\{\scriptsize 0.820}} \\
   & SAR & \makecell[r]{0.840\\{\scriptsize 0.841}\\{\scriptsize 0.833}} & \makecell[r]{0.843\\{\scriptsize 0.845}\\{\scriptsize 0.835}} & \makecell[r]{0.841\\{\scriptsize 0.841}\\{\scriptsize 0.833}} & \makecell[r]{0.844\\{\scriptsize 0.846}\\{\scriptsize 0.834}} & \makecell[r]{0.830\\{\scriptsize 0.841}\\{\scriptsize 0.833}} \\
   & MSP & \makecell[r]{0.788\\{\scriptsize 0.794}\\{\scriptsize 0.775}} & \makecell[r]{0.795\\{\scriptsize 0.803}\\{\scriptsize 0.780}} & \makecell[r]{0.791\\{\scriptsize 0.794}\\{\scriptsize 0.774}} & \makecell[r]{\textbf{0.803}\\{\scriptsize 0.813}\\{\scriptsize 0.785}} & \makecell[r]{0.782\\{\scriptsize 0.794}\\{\scriptsize 0.774}} \\
   & MI & \makecell[r]{0.770\\{\scriptsize 0.765}\\{\scriptsize 0.772}} & \makecell[r]{\textbf{0.785}\\{\scriptsize 0.774}\\{\scriptsize 0.787}} & \makecell[r]{0.767\\{\scriptsize 0.766}\\{\scriptsize 0.771}} & \makecell[r]{\textbf{0.786}\\{\scriptsize 0.776}\\{\scriptsize 0.786}} & \makecell[r]{0.753\\{\scriptsize 0.765}\\{\scriptsize 0.771}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.742\\{\scriptsize 0.767}\\{\scriptsize 0.710}} & \makecell[r]{\textbf{0.755}\\{\scriptsize 0.781}\\{\scriptsize 0.721}} & \makecell[r]{0.746\\{\scriptsize 0.768}\\{\scriptsize 0.711}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.773}\\{\scriptsize 0.797}\\{\scriptsize 0.739}} & \makecell[r]{0.737\\{\scriptsize 0.767}\\{\scriptsize 0.711}} \\
   & CoCoA & \makecell[r]{0.692\\{\scriptsize 0.720}\\{\scriptsize 0.656}} & \makecell[r]{\textbf{0.737}\\{\scriptsize 0.761}\\{\scriptsize 0.701}} & \makecell[r]{0.698\\{\scriptsize 0.720}\\{\scriptsize 0.656}} & \makecell[r]{\textbf{0.740}\\{\scriptsize 0.766}\\{\scriptsize 0.701}} & \makecell[r]{0.687\\{\scriptsize 0.720}\\{\scriptsize 0.656}} \\
   & Semantic energy & \makecell[r]{0.727\\{\scriptsize 0.760}\\{\scriptsize 0.687}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.784}\\{\scriptsize 0.717}} & \makecell[r]{\textbf{0.738}\\{\scriptsize 0.763}\\{\scriptsize 0.695}} & \makecell[r]{\textbf{0.767}\\{\scriptsize 0.795}\\{\scriptsize 0.726}} & \makecell[r]{0.728\\{\scriptsize 0.760}\\{\scriptsize 0.687}} \\
   & Semantic entropy & \makecell[r]{0.660\\{\scriptsize 0.686}\\{\scriptsize 0.625}} & \makecell[r]{\textbf{0.746}\\{\scriptsize 0.770}\\{\scriptsize 0.711}} & \makecell[r]{\textbf{0.667}\\{\scriptsize 0.682}\\{\scriptsize 0.625}} & \makecell[r]{\textbf{0.747}\\{\scriptsize 0.771}\\{\scriptsize 0.711}} & \makecell[r]{0.663\\{\scriptsize 0.682}\\{\scriptsize 0.625}} \\
   & SAR & \makecell[r]{0.704\\{\scriptsize 0.727}\\{\scriptsize 0.674}} & \makecell[r]{\textbf{0.746}\\{\scriptsize 0.770}\\{\scriptsize 0.712}} & \makecell[r]{0.707\\{\scriptsize 0.727}\\{\scriptsize 0.674}} & \makecell[r]{\textbf{0.754}\\{\scriptsize 0.778}\\{\scriptsize 0.718}} & \makecell[r]{0.696\\{\scriptsize 0.727}\\{\scriptsize 0.674}} \\
   & MSP & \makecell[r]{0.675\\{\scriptsize 0.707}\\{\scriptsize 0.636}} & \makecell[r]{\textbf{0.714}\\{\scriptsize 0.741}\\{\scriptsize 0.675}} & \makecell[r]{\textbf{0.684}\\{\scriptsize 0.707}\\{\scriptsize 0.636}} & \makecell[r]{\textbf{0.729}\\{\scriptsize 0.755}\\{\scriptsize 0.689}} & \makecell[r]{0.674\\{\scriptsize 0.707}\\{\scriptsize 0.636}} \\
   & MI & \makecell[r]{0.214\\{\scriptsize -0.002}\\{\scriptsize 0.049}} & \makecell[r]{\textbf{0.480}\\{\scriptsize 0.494}\\{\scriptsize 0.444}} & \makecell[r]{0.163\\{\scriptsize -0.002}\\{\scriptsize 0.049}} & \makecell[r]{\textbf{0.482}\\{\scriptsize 0.498}\\{\scriptsize 0.443}} & \makecell[r]{0.165\\{\scriptsize -0.002}\\{\scriptsize 0.049}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.330\\{\scriptsize 0.052}\\{\scriptsize 0.000}} & \makecell[r]{0.369\\{\scriptsize -0.052}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.991}\\{\scriptsize 0.416}\\{\scriptsize 0.000}} & \makecell[r]{0.442\\{\scriptsize 0.387}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.991}\\{\scriptsize 0.485}\\{\scriptsize 0.000}} \\
   & CoCoA & \makecell[r]{0.334\\{\scriptsize 0.299}\\{\scriptsize 0.000}} & \makecell[r]{0.311\\{\scriptsize 0.321}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.987}\\{\scriptsize 0.209}\\{\scriptsize 0.000}} & \makecell[r]{0.267\\{\scriptsize 0.249}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.987}\\{\scriptsize 0.315}\\{\scriptsize 0.000}} \\
   & Semantic energy & \makecell[r]{0.306\\{\scriptsize 0.296}\\{\scriptsize 0.000}} & \makecell[r]{0.289\\{\scriptsize 0.209}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.992}\\{\scriptsize 0.558}\\{\scriptsize 0.000}} & \makecell[r]{0.287\\{\scriptsize 0.284}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.988}\\{\scriptsize 0.479}\\{\scriptsize 0.000}} \\
   & Semantic entropy & \makecell[r]{0.378\\{\scriptsize -0.025}\\{\scriptsize 0.000}} & \makecell[r]{0.293\\{\scriptsize 0.284}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.988}\\{\scriptsize 0.350}\\{\scriptsize 0.000}} & \makecell[r]{0.266\\{\scriptsize 0.249}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.989}\\{\scriptsize 0.357}\\{\scriptsize 0.000}} \\
   & SAR & \makecell[r]{0.267\\{\scriptsize 0.387}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.507}\\{\scriptsize 0.191}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.992}\\{\scriptsize 0.505}\\{\scriptsize 0.000}} & \makecell[r]{0.483\\{\scriptsize 0.191}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.990}\\{\scriptsize 0.341}\\{\scriptsize 0.000}} \\
   & MSP & \makecell[r]{0.470\\{\scriptsize 0.007}\\{\scriptsize 0.000}} & \makecell[r]{0.479\\{\scriptsize -0.046}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.984}\\{\scriptsize 0.102}\\{\scriptsize 0.000}} & \makecell[r]{0.482\\{\scriptsize -0.015}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.988}\\{\scriptsize 0.368}\\{\scriptsize 0.000}} \\
   & MI & \makecell[r]{0.192\\{\scriptsize -0.344}\\{\scriptsize 0.000}} & \makecell[r]{0.502\\{\scriptsize 0.417}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.990}\\{\scriptsize 0.385}\\{\scriptsize 0.000}} & \makecell[r]{0.496\\{\scriptsize 0.578}\\{\scriptsize 0.000}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.998}\\{\scriptsize 0.872}\\{\scriptsize 0.000}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.499\\{\scriptsize 0.641}\\{\scriptsize 0.000}} & \makecell[r]{0.577\\{\scriptsize 0.777}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.967}\\{\scriptsize 0.264}\\{\scriptsize 0.000}} & \makecell[r]{0.534\\{\scriptsize 0.803}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.973}\\{\scriptsize 0.618}\\{\scriptsize 0.000}} \\
   & CoCoA & \makecell[r]{0.476\\{\scriptsize 0.531}\\{\scriptsize 0.000}} & \makecell[r]{0.606\\{\scriptsize 0.721}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.963}\\{\scriptsize 0.432}\\{\scriptsize 0.000}} & \makecell[r]{0.520\\{\scriptsize 0.721}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.964}\\{\scriptsize 0.448}\\{\scriptsize 0.000}} \\
   & Semantic energy & \makecell[r]{0.468\\{\scriptsize 0.597}\\{\scriptsize 0.000}} & \makecell[r]{0.489\\{\scriptsize 0.629}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.971}\\{\scriptsize 0.554}\\{\scriptsize 0.000}} & \makecell[r]{0.436\\{\scriptsize 0.553}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.972}\\{\scriptsize 0.517}\\{\scriptsize 0.000}} \\
   & Semantic entropy & \makecell[r]{0.086\\{\scriptsize -0.045}\\{\scriptsize 0.000}} & \makecell[r]{0.533\\{\scriptsize 0.721}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.968}\\{\scriptsize -0.045}\\{\scriptsize 0.000}} & \makecell[r]{-0.545\\{\scriptsize -0.564}\\{\scriptsize 0.000}} & \makecell[r]{0.956\\{\scriptsize -0.045}\\{\scriptsize 0.000}} \\
   & SAR & \makecell[r]{0.684\\{\scriptsize 0.780}\\{\scriptsize 0.000}} & \makecell[r]{0.644\\{\scriptsize 0.727}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.984}\\{\scriptsize 0.775}\\{\scriptsize 0.000}} & \makecell[r]{-0.319\\{\scriptsize -0.287}\\{\scriptsize 0.000}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.986}\\{\scriptsize 0.780}\\{\scriptsize 0.000}} \\
   & MSP & \makecell[r]{0.444\\{\scriptsize 0.324}\\{\scriptsize 0.000}} & \makecell[r]{0.623\\{\scriptsize 0.881}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.951}\\{\scriptsize 0.179}\\{\scriptsize 0.000}} & \makecell[r]{0.645\\{\scriptsize 0.881}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.971}\\{\scriptsize 0.418}\\{\scriptsize 0.000}} \\
   & MI & \makecell[r]{-0.160\\{\scriptsize -0.205}\\{\scriptsize 0.000}} & \makecell[r]{0.576\\{\scriptsize 0.716}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.946}\\{\scriptsize -0.363}\\{\scriptsize 0.000}} & \makecell[r]{0.576\\{\scriptsize 0.716}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.945}\\{\scriptsize -0.205}\\{\scriptsize 0.000}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.539\\{\scriptsize 0.058}\\{\scriptsize 0.000}} & \makecell[r]{0.296\\{\scriptsize 0.179}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.983}\\{\scriptsize 0.287}\\{\scriptsize 0.000}} & \makecell[r]{0.278\\{\scriptsize 0.111}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.982}\\{\scriptsize 0.243}\\{\scriptsize 0.000}} \\
   & CoCoA & \makecell[r]{0.357\\{\scriptsize 0.360}\\{\scriptsize 0.000}} & \makecell[r]{0.277\\{\scriptsize 0.214}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.982}\\{\scriptsize 0.125}\\{\scriptsize 0.000}} & \makecell[r]{0.229\\{\scriptsize 0.089}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.984}\\{\scriptsize 0.164}\\{\scriptsize 0.000}} \\
   & Semantic energy & \makecell[r]{0.341\\{\scriptsize 0.648}\\{\scriptsize 0.000}} & \makecell[r]{0.333\\{\scriptsize 0.388}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.978}\\{\scriptsize -0.030}\\{\scriptsize 0.000}} & \makecell[r]{0.425\\{\scriptsize 0.758}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.989}\\{\scriptsize 0.648}\\{\scriptsize 0.000}} \\
   & Semantic entropy & \makecell[r]{0.424\\{\scriptsize 0.530}\\{\scriptsize 0.000}} & \makecell[r]{0.253\\{\scriptsize 0.245}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.980}\\{\scriptsize 0.283}\\{\scriptsize 0.000}} & \makecell[r]{0.455\\{\scriptsize 0.474}\\{\scriptsize 0.000}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.990}\\{\scriptsize 0.548}\\{\scriptsize 0.000}} \\
   & SAR & \makecell[r]{0.301\\{\scriptsize 0.184}\\{\scriptsize 0.000}} & \makecell[r]{0.367\\{\scriptsize 0.123}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.984}\\{\scriptsize 0.312}\\{\scriptsize 0.000}} & \makecell[r]{0.379\\{\scriptsize 0.245}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.980}\\{\scriptsize 0.240}\\{\scriptsize 0.000}} \\
   & MSP & \makecell[r]{0.470\\{\scriptsize -0.217}\\{\scriptsize 0.000}} & \makecell[r]{0.340\\{\scriptsize -0.203}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.981}\\{\scriptsize 0.137}\\{\scriptsize 0.000}} & \makecell[r]{0.187\\{\scriptsize -0.346}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.983}\\{\scriptsize 0.224}\\{\scriptsize 0.000}} \\
   & MI & \makecell[r]{0.385\\{\scriptsize 0.403}\\{\scriptsize 0.000}} & \makecell[r]{0.433\\{\scriptsize 0.304}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.984}\\{\scriptsize 0.124}\\{\scriptsize 0.000}} & \makecell[r]{0.181\\{\scriptsize 0.119}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.988}\\{\scriptsize 0.421}\\{\scriptsize 0.000}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.695\\{\scriptsize 0.758}\\{\scriptsize 0.000}} & \makecell[r]{0.528\\{\scriptsize 0.589}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.981}\\{\scriptsize 0.772}\\{\scriptsize 0.000}} & \makecell[r]{0.599\\{\scriptsize 0.481}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.972}\\{\scriptsize 0.321}\\{\scriptsize 0.000}} \\
   & CoCoA & \makecell[r]{0.572\\{\scriptsize 0.712}\\{\scriptsize 0.000}} & \makecell[r]{0.470\\{\scriptsize 0.506}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.972}\\{\scriptsize 0.559}\\{\scriptsize 0.000}} & \makecell[r]{0.214\\{\scriptsize -0.147}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.976}\\{\scriptsize 0.687}\\{\scriptsize 0.000}} \\
   & Semantic energy & \makecell[r]{0.341\\{\scriptsize 0.073}\\{\scriptsize 0.000}} & \makecell[r]{0.183\\{\scriptsize 0.258}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.971}\\{\scriptsize 0.585}\\{\scriptsize 0.000}} & \makecell[r]{-0.305\\{\scriptsize -0.134}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.962}\\{\scriptsize 0.242}\\{\scriptsize 0.000}} \\
   & Semantic entropy & \makecell[r]{-0.005\\{\scriptsize -0.288}\\{\scriptsize 0.000}} & \makecell[r]{0.269\\{\scriptsize 0.430}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.978}\\{\scriptsize 0.675}\\{\scriptsize 0.000}} & \makecell[r]{0.267\\{\scriptsize 0.227}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.947}\\{\scriptsize 0.229}\\{\scriptsize 0.000}} \\
   & SAR & \makecell[r]{0.381\\{\scriptsize 0.415}\\{\scriptsize 0.000}} & \makecell[r]{0.136\\{\scriptsize 0.172}\\{\scriptsize 0.000}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.982}\\{\scriptsize 0.733}\\{\scriptsize 0.000}} & \makecell[r]{0.212\\{\scriptsize 0.107}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.948}\\{\scriptsize -0.084}\\{\scriptsize 0.000}} \\
   & MSP & \makecell[r]{0.236\\{\scriptsize 0.254}\\{\scriptsize 0.000}} & \makecell[r]{0.464\\{\scriptsize 0.729}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.965}\\{\scriptsize 0.363}\\{\scriptsize 0.000}} & \makecell[r]{0.161\\{\scriptsize 0.028}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.961}\\{\scriptsize 0.270}\\{\scriptsize 0.000}} \\
   & MI & \makecell[r]{0.318\\{\scriptsize 0.451}\\{\scriptsize 0.000}} & \makecell[r]{0.376\\{\scriptsize 0.473}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.973}\\{\scriptsize 0.504}\\{\scriptsize 0.000}} & \makecell[r]{0.084\\{\scriptsize 0.211}\\{\scriptsize 0.000}} & \makecell[r]{\textbf{0.974}\\{\scriptsize 0.577}\\{\scriptsize 0.000}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.491\\{\scriptsize -0.253}\\{\scriptsize 0.886}} & \makecell[r]{0.388\\{\scriptsize -0.332}\\{\scriptsize 0.751}} & \makecell[r]{\textbf{0.923}\\{\scriptsize 0.521}\\{\scriptsize 0.951}} & \makecell[r]{0.336\\{\scriptsize 0.054}\\{\scriptsize 0.636}} & \makecell[r]{\textbf{0.908}\\{\scriptsize 0.195}\\{\scriptsize 0.962}} \\
   & CoCoA & \makecell[r]{0.287\\{\scriptsize 0.123}\\{\scriptsize 0.935}} & \makecell[r]{0.013\\{\scriptsize -0.584}\\{\scriptsize 0.229}} & \makecell[r]{\textbf{0.919}\\{\scriptsize 0.418}\\{\scriptsize 0.944}} & \makecell[r]{-0.287\\{\scriptsize -0.567}\\{\scriptsize -0.288}} & \makecell[r]{\textbf{0.891}\\{\scriptsize -0.101}\\{\scriptsize 0.943}} \\
   & Semantic energy & \makecell[r]{0.463\\{\scriptsize -0.123}\\{\scriptsize 0.933}} & \makecell[r]{0.561\\{\scriptsize 0.043}\\{\scriptsize 0.960}} & \makecell[r]{\textbf{0.917}\\{\scriptsize 0.521}\\{\scriptsize 0.933}} & \makecell[r]{0.630\\{\scriptsize 0.145}\\{\scriptsize 0.976}} & \makecell[r]{\textbf{0.883}\\{\scriptsize -0.123}\\{\scriptsize 0.933}} \\
   & Semantic entropy & \makecell[r]{0.491\\{\scriptsize -0.641}\\{\scriptsize 0.917}} & \makecell[r]{0.446\\{\scriptsize -0.056}\\{\scriptsize 0.953}} & \makecell[r]{\textbf{0.851}\\{\scriptsize 0.337}\\{\scriptsize 0.917}} & \makecell[r]{0.420\\{\scriptsize -0.080}\\{\scriptsize 0.908}} & \makecell[r]{\textbf{0.830}\\{\scriptsize -0.641}\\{\scriptsize 0.919}} \\
   & SAR & \makecell[r]{0.683\\{\scriptsize 0.474}\\{\scriptsize 0.928}} & \makecell[r]{0.670\\{\scriptsize 0.812}\\{\scriptsize 0.952}} & \makecell[r]{\textbf{0.910}\\{\scriptsize 0.358}\\{\scriptsize 0.960}} & \makecell[r]{0.330\\{\scriptsize 0.075}\\{\scriptsize 0.748}} & \makecell[r]{\textbf{0.914}\\{\scriptsize 0.252}\\{\scriptsize 0.965}} \\
   & MSP & \makecell[r]{0.499\\{\scriptsize 0.147}\\{\scriptsize 0.963}} & \makecell[r]{0.638\\{\scriptsize 0.601}\\{\scriptsize 0.987}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.929}\\{\scriptsize 0.806}\\{\scriptsize 0.963}} & \makecell[r]{0.503\\{\scriptsize 0.601}\\{\scriptsize 0.984}} & \makecell[r]{\textbf{0.910}\\{\scriptsize 0.169}\\{\scriptsize 0.963}} \\
   & MI & \makecell[r]{0.365\\{\scriptsize -0.322}\\{\scriptsize 0.774}} & \makecell[r]{0.479\\{\scriptsize 0.530}\\{\scriptsize 0.770}} & \makecell[r]{\textbf{0.704}\\{\scriptsize -0.322}\\{\scriptsize 0.780}} & \makecell[r]{0.474\\{\scriptsize 0.530}\\{\scriptsize 0.814}} & \makecell[r]{\textbf{0.704}\\{\scriptsize -0.322}\\{\scriptsize 0.780}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.806\\{\scriptsize 0.846}\\{\scriptsize 0.754}} & \makecell[r]{0.806\\{\scriptsize 0.845}\\{\scriptsize 0.753}} & \cellcolor{yellow!40}\makecell[r]{0.808\\{\scriptsize 0.845}\\{\scriptsize 0.755}} & \makecell[r]{0.805\\{\scriptsize 0.838}\\{\scriptsize 0.745}} & \makecell[r]{0.806\\{\scriptsize 0.846}\\{\scriptsize 0.753}} \\
   & CoCoA & \makecell[r]{0.792\\{\scriptsize 0.835}\\{\scriptsize 0.737}} & \makecell[r]{0.791\\{\scriptsize 0.834}\\{\scriptsize 0.738}} & \makecell[r]{0.795\\{\scriptsize 0.836}\\{\scriptsize 0.737}} & \makecell[r]{0.778\\{\scriptsize 0.825}\\{\scriptsize 0.726}} & \makecell[r]{0.792\\{\scriptsize 0.835}\\{\scriptsize 0.737}} \\
   & Semantic energy & \makecell[r]{0.777\\{\scriptsize 0.817}\\{\scriptsize 0.727}} & \makecell[r]{\textbf{0.779}\\{\scriptsize 0.817}\\{\scriptsize 0.727}} & \makecell[r]{\textbf{0.779}\\{\scriptsize 0.816}\\{\scriptsize 0.726}} & \makecell[r]{0.777\\{\scriptsize 0.817}\\{\scriptsize 0.727}} & \makecell[r]{0.776\\{\scriptsize 0.816}\\{\scriptsize 0.726}} \\
   & Semantic entropy & \makecell[r]{0.780\\{\scriptsize 0.818}\\{\scriptsize 0.732}} & \makecell[r]{0.781\\{\scriptsize 0.819}\\{\scriptsize 0.731}} & \makecell[r]{\textbf{0.783}\\{\scriptsize 0.818}\\{\scriptsize 0.732}} & \makecell[r]{0.781\\{\scriptsize 0.819}\\{\scriptsize 0.730}} & \makecell[r]{0.780\\{\scriptsize 0.818}\\{\scriptsize 0.732}} \\
   & SAR & \makecell[r]{0.784\\{\scriptsize 0.826}\\{\scriptsize 0.731}} & \makecell[r]{0.785\\{\scriptsize 0.827}\\{\scriptsize 0.730}} & \makecell[r]{\textbf{0.787}\\{\scriptsize 0.826}\\{\scriptsize 0.730}} & \makecell[r]{0.784\\{\scriptsize 0.826}\\{\scriptsize 0.727}} & \makecell[r]{0.784\\{\scriptsize 0.826}\\{\scriptsize 0.730}} \\
   & MSP & \makecell[r]{0.757\\{\scriptsize 0.799}\\{\scriptsize 0.705}} & \makecell[r]{0.757\\{\scriptsize 0.798}\\{\scriptsize 0.705}} & \makecell[r]{\textbf{0.761}\\{\scriptsize 0.798}\\{\scriptsize 0.704}} & \makecell[r]{0.757\\{\scriptsize 0.798}\\{\scriptsize 0.704}} & \makecell[r]{0.756\\{\scriptsize 0.798}\\{\scriptsize 0.704}} \\
   & MI & \makecell[r]{0.575\\{\scriptsize 0.586}\\{\scriptsize 0.569}} & \makecell[r]{\textbf{0.594}\\{\scriptsize 0.591}\\{\scriptsize 0.580}} & \makecell[r]{\textbf{0.596}\\{\scriptsize 0.586}\\{\scriptsize 0.571}} & \makecell[r]{0.564\\{\scriptsize 0.572}\\{\scriptsize 0.559}} & \makecell[r]{0.578\\{\scriptsize 0.584}\\{\scriptsize 0.570}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.780\\{\scriptsize 0.825}\\{\scriptsize 0.719}} & \makecell[r]{0.783\\{\scriptsize 0.829}\\{\scriptsize 0.717}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.787}\\{\scriptsize 0.830}\\{\scriptsize 0.722}} & \makecell[r]{0.782\\{\scriptsize 0.828}\\{\scriptsize 0.718}} & \makecell[r]{0.776\\{\scriptsize 0.823}\\{\scriptsize 0.713}} \\
   & CoCoA & \makecell[r]{0.760\\{\scriptsize 0.813}\\{\scriptsize 0.694}} & \makecell[r]{0.760\\{\scriptsize 0.812}\\{\scriptsize 0.693}} & \makecell[r]{\textbf{0.764}\\{\scriptsize 0.813}\\{\scriptsize 0.693}} & \makecell[r]{0.763\\{\scriptsize 0.813}\\{\scriptsize 0.694}} & \makecell[r]{0.760\\{\scriptsize 0.813}\\{\scriptsize 0.693}} \\
   & Semantic energy & \makecell[r]{0.728\\{\scriptsize 0.778}\\{\scriptsize 0.663}} & \makecell[r]{\textbf{0.752}\\{\scriptsize 0.803}\\{\scriptsize 0.679}} & \makecell[r]{\textbf{0.742}\\{\scriptsize 0.782}\\{\scriptsize 0.666}} & \makecell[r]{\textbf{0.751}\\{\scriptsize 0.802}\\{\scriptsize 0.674}} & \makecell[r]{0.728\\{\scriptsize 0.778}\\{\scriptsize 0.663}} \\
   & Semantic entropy & \makecell[r]{0.741\\{\scriptsize 0.789}\\{\scriptsize 0.680}} & \makecell[r]{\textbf{0.755}\\{\scriptsize 0.803}\\{\scriptsize 0.687}} & \makecell[r]{\textbf{0.750}\\{\scriptsize 0.788}\\{\scriptsize 0.680}} & \makecell[r]{\textbf{0.753}\\{\scriptsize 0.803}\\{\scriptsize 0.681}} & \makecell[r]{0.740\\{\scriptsize 0.788}\\{\scriptsize 0.680}} \\
   & SAR & \makecell[r]{0.768\\{\scriptsize 0.817}\\{\scriptsize 0.702}} & \makecell[r]{0.770\\{\scriptsize 0.818}\\{\scriptsize 0.702}} & \makecell[r]{\textbf{0.772}\\{\scriptsize 0.817}\\{\scriptsize 0.702}} & \makecell[r]{0.772\\{\scriptsize 0.819}\\{\scriptsize 0.702}} & \makecell[r]{0.768\\{\scriptsize 0.817}\\{\scriptsize 0.702}} \\
   & MSP & \makecell[r]{0.731\\{\scriptsize 0.783}\\{\scriptsize 0.668}} & \makecell[r]{\textbf{0.738}\\{\scriptsize 0.791}\\{\scriptsize 0.667}} & \makecell[r]{\textbf{0.736}\\{\scriptsize 0.783}\\{\scriptsize 0.668}} & \makecell[r]{0.704\\{\scriptsize 0.758}\\{\scriptsize 0.644}} & \makecell[r]{0.731\\{\scriptsize 0.783}\\{\scriptsize 0.668}} \\
   & MI & \makecell[r]{0.503\\{\scriptsize 0.503}\\{\scriptsize 0.502}} & \makecell[r]{\textbf{0.541}\\{\scriptsize 0.535}\\{\scriptsize 0.538}} & \makecell[r]{\textbf{0.520}\\{\scriptsize 0.503}\\{\scriptsize 0.503}} & \makecell[r]{\textbf{0.541}\\{\scriptsize 0.535}\\{\scriptsize 0.538}} & \makecell[r]{0.503\\{\scriptsize 0.503}\\{\scriptsize 0.502}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.743\\{\scriptsize 0.769}\\{\scriptsize 0.709}} & \makecell[r]{0.742\\{\scriptsize 0.768}\\{\scriptsize 0.706}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.748}\\{\scriptsize 0.774}\\{\scriptsize 0.713}} & \makecell[r]{0.743\\{\scriptsize 0.770}\\{\scriptsize 0.706}} & \makecell[r]{\textbf{0.745}\\{\scriptsize 0.771}\\{\scriptsize 0.712}} \\
   & CoCoA & \makecell[r]{0.736\\{\scriptsize 0.757}\\{\scriptsize 0.708}} & \makecell[r]{0.735\\{\scriptsize 0.756}\\{\scriptsize 0.707}} & \makecell[r]{0.736\\{\scriptsize 0.757}\\{\scriptsize 0.708}} & \makecell[r]{0.735\\{\scriptsize 0.757}\\{\scriptsize 0.703}} & \makecell[r]{0.736\\{\scriptsize 0.757}\\{\scriptsize 0.708}} \\
   & Semantic energy & \makecell[r]{0.728\\{\scriptsize 0.754}\\{\scriptsize 0.695}} & \makecell[r]{0.730\\{\scriptsize 0.756}\\{\scriptsize 0.693}} & \makecell[r]{0.730\\{\scriptsize 0.754}\\{\scriptsize 0.695}} & \makecell[r]{0.693\\{\scriptsize 0.728}\\{\scriptsize 0.638}} & \makecell[r]{0.728\\{\scriptsize 0.754}\\{\scriptsize 0.695}} \\
   & Semantic entropy & \makecell[r]{0.730\\{\scriptsize 0.756}\\{\scriptsize 0.695}} & \makecell[r]{0.730\\{\scriptsize 0.756}\\{\scriptsize 0.696}} & \makecell[r]{0.731\\{\scriptsize 0.756}\\{\scriptsize 0.695}} & \makecell[r]{\textbf{0.732}\\{\scriptsize 0.758}\\{\scriptsize 0.695}} & \makecell[r]{0.730\\{\scriptsize 0.756}\\{\scriptsize 0.695}} \\
   & SAR & \makecell[r]{0.742\\{\scriptsize 0.766}\\{\scriptsize 0.708}} & \makecell[r]{0.742\\{\scriptsize 0.766}\\{\scriptsize 0.708}} & \makecell[r]{0.742\\{\scriptsize 0.765}\\{\scriptsize 0.708}} & \makecell[r]{0.740\\{\scriptsize 0.765}\\{\scriptsize 0.705}} & \makecell[r]{0.741\\{\scriptsize 0.765}\\{\scriptsize 0.708}} \\
   & MSP & \makecell[r]{0.706\\{\scriptsize 0.725}\\{\scriptsize 0.682}} & \makecell[r]{0.706\\{\scriptsize 0.725}\\{\scriptsize 0.681}} & \makecell[r]{0.706\\{\scriptsize 0.724}\\{\scriptsize 0.682}} & \makecell[r]{0.706\\{\scriptsize 0.725}\\{\scriptsize 0.679}} & \makecell[r]{0.706\\{\scriptsize 0.724}\\{\scriptsize 0.682}} \\
   & MI & \makecell[r]{0.573\\{\scriptsize 0.583}\\{\scriptsize 0.572}} & \makecell[r]{\textbf{0.594}\\{\scriptsize 0.596}\\{\scriptsize 0.589}} & \makecell[r]{0.579\\{\scriptsize 0.572}\\{\scriptsize 0.571}} & \makecell[r]{\textbf{0.594}\\{\scriptsize 0.595}\\{\scriptsize 0.588}} & \makecell[r]{0.571\\{\scriptsize 0.572}\\{\scriptsize 0.571}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \cellcolor{yellow!40}\makecell[r]{0.795\\{\scriptsize 0.815}\\{\scriptsize 0.770}} & \makecell[r]{0.794\\{\scriptsize 0.813}\\{\scriptsize 0.769}} & \makecell[r]{0.795\\{\scriptsize 0.814}\\{\scriptsize 0.770}} & \makecell[r]{0.792\\{\scriptsize 0.812}\\{\scriptsize 0.766}} & \makecell[r]{0.794\\{\scriptsize 0.813}\\{\scriptsize 0.769}} \\
   & CoCoA & \makecell[r]{0.777\\{\scriptsize 0.794}\\{\scriptsize 0.753}} & \makecell[r]{0.776\\{\scriptsize 0.792}\\{\scriptsize 0.753}} & \makecell[r]{0.777\\{\scriptsize 0.794}\\{\scriptsize 0.753}} & \makecell[r]{0.761\\{\scriptsize 0.779}\\{\scriptsize 0.742}} & \makecell[r]{0.777\\{\scriptsize 0.794}\\{\scriptsize 0.753}} \\
   & Semantic energy & \makecell[r]{0.771\\{\scriptsize 0.792}\\{\scriptsize 0.743}} & \makecell[r]{\textbf{0.773}\\{\scriptsize 0.794}\\{\scriptsize 0.745}} & \makecell[r]{0.772\\{\scriptsize 0.792}\\{\scriptsize 0.743}} & \makecell[r]{0.769\\{\scriptsize 0.790}\\{\scriptsize 0.739}} & \makecell[r]{0.770\\{\scriptsize 0.791}\\{\scriptsize 0.743}} \\
   & Semantic entropy & \makecell[r]{0.780\\{\scriptsize 0.801}\\{\scriptsize 0.753}} & \makecell[r]{0.781\\{\scriptsize 0.801}\\{\scriptsize 0.754}} & \makecell[r]{0.781\\{\scriptsize 0.801}\\{\scriptsize 0.753}} & \makecell[r]{0.780\\{\scriptsize 0.800}\\{\scriptsize 0.753}} & \makecell[r]{0.780\\{\scriptsize 0.801}\\{\scriptsize 0.753}} \\
   & SAR & \makecell[r]{0.770\\{\scriptsize 0.795}\\{\scriptsize 0.736}} & \makecell[r]{\textbf{0.776}\\{\scriptsize 0.800}\\{\scriptsize 0.741}} & \makecell[r]{0.771\\{\scriptsize 0.795}\\{\scriptsize 0.736}} & \makecell[r]{0.768\\{\scriptsize 0.792}\\{\scriptsize 0.734}} & \makecell[r]{0.770\\{\scriptsize 0.795}\\{\scriptsize 0.736}} \\
   & MSP & \makecell[r]{0.750\\{\scriptsize 0.766}\\{\scriptsize 0.728}} & \makecell[r]{\textbf{0.752}\\{\scriptsize 0.769}\\{\scriptsize 0.728}} & \makecell[r]{0.748\\{\scriptsize 0.763}\\{\scriptsize 0.727}} & \makecell[r]{0.746\\{\scriptsize 0.761}\\{\scriptsize 0.726}} & \makecell[r]{0.748\\{\scriptsize 0.763}\\{\scriptsize 0.726}} \\
   & MI & \makecell[r]{0.589\\{\scriptsize 0.577}\\{\scriptsize 0.585}} & \makecell[r]{\textbf{0.607}\\{\scriptsize 0.614}\\{\scriptsize 0.597}} & \makecell[r]{0.587\\{\scriptsize 0.576}\\{\scriptsize 0.577}} & \makecell[r]{\textbf{0.605}\\{\scriptsize 0.611}\\{\scriptsize 0.596}} & \makecell[r]{0.580\\{\scriptsize 0.576}\\{\scriptsize 0.585}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.785\\{\scriptsize 0.826}\\{\scriptsize 0.732}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.795}\\{\scriptsize 0.833}\\{\scriptsize 0.739}} & \makecell[r]{0.789\\{\scriptsize 0.827}\\{\scriptsize 0.734}} & \makecell[r]{\textbf{0.792}\\{\scriptsize 0.831}\\{\scriptsize 0.738}} & \makecell[r]{0.784\\{\scriptsize 0.826}\\{\scriptsize 0.729}} \\
   & CoCoA & \makecell[r]{0.773\\{\scriptsize 0.808}\\{\scriptsize 0.730}} & \makecell[r]{\textbf{0.785}\\{\scriptsize 0.818}\\{\scriptsize 0.739}} & \makecell[r]{\textbf{0.777}\\{\scriptsize 0.808}\\{\scriptsize 0.730}} & \makecell[r]{\textbf{0.783}\\{\scriptsize 0.815}\\{\scriptsize 0.737}} & \makecell[r]{0.773\\{\scriptsize 0.808}\\{\scriptsize 0.730}} \\
   & Semantic energy & \makecell[r]{0.752\\{\scriptsize 0.796}\\{\scriptsize 0.701}} & \makecell[r]{\textbf{0.778}\\{\scriptsize 0.818}\\{\scriptsize 0.721}} & \makecell[r]{\textbf{0.762}\\{\scriptsize 0.796}\\{\scriptsize 0.701}} & \makecell[r]{\textbf{0.777}\\{\scriptsize 0.816}\\{\scriptsize 0.718}} & \makecell[r]{0.752\\{\scriptsize 0.796}\\{\scriptsize 0.701}} \\
   & Semantic entropy & \makecell[r]{0.765\\{\scriptsize 0.807}\\{\scriptsize 0.713}} & \makecell[r]{\textbf{0.780}\\{\scriptsize 0.818}\\{\scriptsize 0.724}} & \makecell[r]{\textbf{0.771}\\{\scriptsize 0.806}\\{\scriptsize 0.711}} & \makecell[r]{\textbf{0.780}\\{\scriptsize 0.818}\\{\scriptsize 0.724}} & \makecell[r]{0.764\\{\scriptsize 0.806}\\{\scriptsize 0.712}} \\
   & SAR & \makecell[r]{0.760\\{\scriptsize 0.798}\\{\scriptsize 0.714}} & \makecell[r]{\textbf{0.781}\\{\scriptsize 0.814}\\{\scriptsize 0.734}} & \makecell[r]{\textbf{0.763}\\{\scriptsize 0.797}\\{\scriptsize 0.714}} & \makecell[r]{\textbf{0.781}\\{\scriptsize 0.814}\\{\scriptsize 0.733}} & \makecell[r]{0.760\\{\scriptsize 0.797}\\{\scriptsize 0.714}} \\
   & MSP & \makecell[r]{0.754\\{\scriptsize 0.795}\\{\scriptsize 0.705}} & \makecell[r]{\textbf{0.770}\\{\scriptsize 0.809}\\{\scriptsize 0.716}} & \makecell[r]{\textbf{0.760}\\{\scriptsize 0.795}\\{\scriptsize 0.705}} & \makecell[r]{\textbf{0.772}\\{\scriptsize 0.811}\\{\scriptsize 0.717}} & \makecell[r]{0.754\\{\scriptsize 0.795}\\{\scriptsize 0.705}} \\
   & MI & \makecell[r]{0.506\\{\scriptsize 0.501}\\{\scriptsize 0.514}} & \makecell[r]{\textbf{0.585}\\{\scriptsize 0.599}\\{\scriptsize 0.557}} & \makecell[r]{\textbf{0.525}\\{\scriptsize 0.509}\\{\scriptsize 0.514}} & \makecell[r]{\textbf{0.585}\\{\scriptsize 0.599}\\{\scriptsize 0.557}} & \makecell[r]{0.501\\{\scriptsize 0.504}\\{\scriptsize 0.498}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.886\\{\scriptsize 0.894}\\{\scriptsize 0.876}} & \makecell[r]{\textbf{0.887}\\{\scriptsize 0.894}\\{\scriptsize 0.876}} & \makecell[r]{0.886\\{\scriptsize 0.893}\\{\scriptsize 0.876}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.888}\\{\scriptsize 0.895}\\{\scriptsize 0.877}} & \makecell[r]{0.886\\{\scriptsize 0.893}\\{\scriptsize 0.876}} \\
   & CoCoA & \makecell[r]{0.874\\{\scriptsize 0.881}\\{\scriptsize 0.862}} & \makecell[r]{0.874\\{\scriptsize 0.881}\\{\scriptsize 0.864}} & \makecell[r]{0.874\\{\scriptsize 0.881}\\{\scriptsize 0.862}} & \makecell[r]{0.875\\{\scriptsize 0.881}\\{\scriptsize 0.863}} & \makecell[r]{0.874\\{\scriptsize 0.881}\\{\scriptsize 0.862}} \\
   & Semantic energy & \makecell[r]{0.865\\{\scriptsize 0.872}\\{\scriptsize 0.853}} & \makecell[r]{\textbf{0.866}\\{\scriptsize 0.873}\\{\scriptsize 0.855}} & \makecell[r]{0.865\\{\scriptsize 0.872}\\{\scriptsize 0.853}} & \makecell[r]{\textbf{0.867}\\{\scriptsize 0.874}\\{\scriptsize 0.856}} & \makecell[r]{0.865\\{\scriptsize 0.872}\\{\scriptsize 0.853}} \\
   & Semantic entropy & \makecell[r]{0.868\\{\scriptsize 0.874}\\{\scriptsize 0.858}} & \makecell[r]{\textbf{0.870}\\{\scriptsize 0.876}\\{\scriptsize 0.860}} & \makecell[r]{0.868\\{\scriptsize 0.874}\\{\scriptsize 0.858}} & \makecell[r]{\textbf{0.871}\\{\scriptsize 0.876}\\{\scriptsize 0.861}} & \makecell[r]{0.868\\{\scriptsize 0.874}\\{\scriptsize 0.858}} \\
   & SAR & \makecell[r]{0.873\\{\scriptsize 0.880}\\{\scriptsize 0.861}} & \makecell[r]{\textbf{0.874}\\{\scriptsize 0.881}\\{\scriptsize 0.862}} & \makecell[r]{0.873\\{\scriptsize 0.880}\\{\scriptsize 0.861}} & \makecell[r]{\textbf{0.874}\\{\scriptsize 0.881}\\{\scriptsize 0.863}} & \makecell[r]{0.873\\{\scriptsize 0.880}\\{\scriptsize 0.861}} \\
   & MSP & \makecell[r]{0.847\\{\scriptsize 0.855}\\{\scriptsize 0.835}} & \makecell[r]{\textbf{0.850}\\{\scriptsize 0.857}\\{\scriptsize 0.838}} & \makecell[r]{0.848\\{\scriptsize 0.855}\\{\scriptsize 0.835}} & \makecell[r]{\textbf{0.852}\\{\scriptsize 0.860}\\{\scriptsize 0.840}} & \makecell[r]{0.847\\{\scriptsize 0.855}\\{\scriptsize 0.835}} \\
   & MI & \makecell[r]{0.839\\{\scriptsize 0.843}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.844}\\{\scriptsize 0.848}\\{\scriptsize 0.835}} & \makecell[r]{0.839\\{\scriptsize 0.842}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.848}\\{\scriptsize 0.851}\\{\scriptsize 0.840}} & \makecell[r]{0.838\\{\scriptsize 0.842}\\{\scriptsize 0.829}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.861\\{\scriptsize 0.863}\\{\scriptsize 0.855}} & \makecell[r]{\textbf{0.864}\\{\scriptsize 0.866}\\{\scriptsize 0.859}} & \makecell[r]{0.861\\{\scriptsize 0.863}\\{\scriptsize 0.855}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.872}\\{\scriptsize 0.873}\\{\scriptsize 0.867}} & \makecell[r]{0.860\\{\scriptsize 0.863}\\{\scriptsize 0.854}} \\
   & CoCoA & \makecell[r]{0.840\\{\scriptsize 0.842}\\{\scriptsize 0.833}} & \makecell[r]{\textbf{0.848}\\{\scriptsize 0.850}\\{\scriptsize 0.841}} & \makecell[r]{0.840\\{\scriptsize 0.842}\\{\scriptsize 0.833}} & \makecell[r]{\textbf{0.854}\\{\scriptsize 0.856}\\{\scriptsize 0.847}} & \makecell[r]{0.840\\{\scriptsize 0.842}\\{\scriptsize 0.833}} \\
   & Semantic energy & \makecell[r]{0.846\\{\scriptsize 0.849}\\{\scriptsize 0.840}} & \makecell[r]{\textbf{0.853}\\{\scriptsize 0.854}\\{\scriptsize 0.847}} & \makecell[r]{\textbf{0.847}\\{\scriptsize 0.849}\\{\scriptsize 0.840}} & \makecell[r]{\textbf{0.861}\\{\scriptsize 0.861}\\{\scriptsize 0.854}} & \makecell[r]{0.846\\{\scriptsize 0.849}\\{\scriptsize 0.840}} \\
   & Semantic entropy & \makecell[r]{0.814\\{\scriptsize 0.815}\\{\scriptsize 0.809}} & \makecell[r]{\textbf{0.847}\\{\scriptsize 0.848}\\{\scriptsize 0.841}} & \makecell[r]{\textbf{0.820}\\{\scriptsize 0.816}\\{\scriptsize 0.809}} & \makecell[r]{\textbf{0.849}\\{\scriptsize 0.849}\\{\scriptsize 0.843}} & \makecell[r]{0.814\\{\scriptsize 0.816}\\{\scriptsize 0.809}} \\
   & SAR & \makecell[r]{0.843\\{\scriptsize 0.845}\\{\scriptsize 0.838}} & \makecell[r]{\textbf{0.855}\\{\scriptsize 0.855}\\{\scriptsize 0.849}} & \makecell[r]{\textbf{0.845}\\{\scriptsize 0.845}\\{\scriptsize 0.839}} & \makecell[r]{\textbf{0.862}\\{\scriptsize 0.862}\\{\scriptsize 0.856}} & \makecell[r]{0.843\\{\scriptsize 0.844}\\{\scriptsize 0.838}} \\
   & MSP & \makecell[r]{0.828\\{\scriptsize 0.830}\\{\scriptsize 0.821}} & \makecell[r]{\textbf{0.836}\\{\scriptsize 0.838}\\{\scriptsize 0.831}} & \makecell[r]{\textbf{0.828}\\{\scriptsize 0.830}\\{\scriptsize 0.821}} & \makecell[r]{\textbf{0.844}\\{\scriptsize 0.846}\\{\scriptsize 0.836}} & \makecell[r]{0.828\\{\scriptsize 0.830}\\{\scriptsize 0.821}} \\
   & MI & \makecell[r]{0.542\\{\scriptsize 0.551}\\{\scriptsize 0.534}} & \makecell[r]{\textbf{0.737}\\{\scriptsize 0.734}\\{\scriptsize 0.726}} & \makecell[r]{\textbf{0.588}\\{\scriptsize 0.551}\\{\scriptsize 0.534}} & \makecell[r]{\textbf{0.737}\\{\scriptsize 0.734}\\{\scriptsize 0.726}} & \makecell[r]{0.542\\{\scriptsize 0.551}\\{\scriptsize 0.534}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.877\\{\scriptsize 0.886}\\{\scriptsize 0.864}} & \makecell[r]{\textbf{0.878}\\{\scriptsize 0.886}\\{\scriptsize 0.865}} & \makecell[r]{0.877\\{\scriptsize 0.886}\\{\scriptsize 0.864}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.880}\\{\scriptsize 0.889}\\{\scriptsize 0.867}} & \makecell[r]{0.877\\{\scriptsize 0.886}\\{\scriptsize 0.864}} \\
   & CoCoA & \makecell[r]{0.859\\{\scriptsize 0.868}\\{\scriptsize 0.846}} & \makecell[r]{\textbf{0.861}\\{\scriptsize 0.870}\\{\scriptsize 0.848}} & \makecell[r]{\textbf{0.860}\\{\scriptsize 0.868}\\{\scriptsize 0.846}} & \makecell[r]{\textbf{0.863}\\{\scriptsize 0.872}\\{\scriptsize 0.849}} & \makecell[r]{0.859\\{\scriptsize 0.868}\\{\scriptsize 0.846}} \\
   & Semantic energy & \makecell[r]{0.857\\{\scriptsize 0.861}\\{\scriptsize 0.849}} & \makecell[r]{\textbf{0.860}\\{\scriptsize 0.864}\\{\scriptsize 0.852}} & \makecell[r]{0.858\\{\scriptsize 0.861}\\{\scriptsize 0.849}} & \makecell[r]{\textbf{0.863}\\{\scriptsize 0.867}\\{\scriptsize 0.854}} & \makecell[r]{0.857\\{\scriptsize 0.861}\\{\scriptsize 0.849}} \\
   & Semantic entropy & \makecell[r]{0.860\\{\scriptsize 0.866}\\{\scriptsize 0.851}} & \makecell[r]{\textbf{0.864}\\{\scriptsize 0.870}\\{\scriptsize 0.855}} & \makecell[r]{\textbf{0.861}\\{\scriptsize 0.866}\\{\scriptsize 0.851}} & \makecell[r]{\textbf{0.867}\\{\scriptsize 0.873}\\{\scriptsize 0.857}} & \makecell[r]{0.860\\{\scriptsize 0.866}\\{\scriptsize 0.851}} \\
   & SAR & \makecell[r]{0.864\\{\scriptsize 0.871}\\{\scriptsize 0.852}} & \makecell[r]{\textbf{0.865}\\{\scriptsize 0.873}\\{\scriptsize 0.854}} & \makecell[r]{0.864\\{\scriptsize 0.872}\\{\scriptsize 0.851}} & \makecell[r]{\textbf{0.867}\\{\scriptsize 0.875}\\{\scriptsize 0.855}} & \makecell[r]{0.864\\{\scriptsize 0.872}\\{\scriptsize 0.851}} \\
   & MSP & \makecell[r]{0.820\\{\scriptsize 0.828}\\{\scriptsize 0.808}} & \makecell[r]{\textbf{0.827}\\{\scriptsize 0.836}\\{\scriptsize 0.814}} & \makecell[r]{\textbf{0.821}\\{\scriptsize 0.828}\\{\scriptsize 0.807}} & \makecell[r]{\textbf{0.834}\\{\scriptsize 0.843}\\{\scriptsize 0.820}} & \makecell[r]{0.820\\{\scriptsize 0.828}\\{\scriptsize 0.807}} \\
   & MI & \makecell[r]{0.825\\{\scriptsize 0.826}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.834}\\{\scriptsize 0.836}\\{\scriptsize 0.826}} & \makecell[r]{0.823\\{\scriptsize 0.826}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.838}\\{\scriptsize 0.841}\\{\scriptsize 0.829}} & \makecell[r]{0.824\\{\scriptsize 0.826}\\{\scriptsize 0.817}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.895\\{\scriptsize 0.899}\\{\scriptsize 0.888}} & \makecell[r]{0.896\\{\scriptsize 0.899}\\{\scriptsize 0.889}} & \makecell[r]{0.895\\{\scriptsize 0.899}\\{\scriptsize 0.888}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.897}\\{\scriptsize 0.901}\\{\scriptsize 0.890}} & \makecell[r]{0.895\\{\scriptsize 0.899}\\{\scriptsize 0.888}} \\
   & CoCoA & \makecell[r]{0.884\\{\scriptsize 0.888}\\{\scriptsize 0.876}} & \makecell[r]{\textbf{0.886}\\{\scriptsize 0.890}\\{\scriptsize 0.877}} & \makecell[r]{0.884\\{\scriptsize 0.888}\\{\scriptsize 0.876}} & \makecell[r]{\textbf{0.886}\\{\scriptsize 0.892}\\{\scriptsize 0.878}} & \makecell[r]{0.884\\{\scriptsize 0.888}\\{\scriptsize 0.876}} \\
   & Semantic energy & \makecell[r]{0.877\\{\scriptsize 0.880}\\{\scriptsize 0.870}} & \makecell[r]{\textbf{0.878}\\{\scriptsize 0.882}\\{\scriptsize 0.871}} & \makecell[r]{0.877\\{\scriptsize 0.880}\\{\scriptsize 0.870}} & \makecell[r]{\textbf{0.880}\\{\scriptsize 0.884}\\{\scriptsize 0.872}} & \makecell[r]{0.877\\{\scriptsize 0.880}\\{\scriptsize 0.870}} \\
   & Semantic entropy & \makecell[r]{0.881\\{\scriptsize 0.884}\\{\scriptsize 0.874}} & \makecell[r]{\textbf{0.884}\\{\scriptsize 0.888}\\{\scriptsize 0.876}} & \makecell[r]{\textbf{0.882}\\{\scriptsize 0.885}\\{\scriptsize 0.875}} & \makecell[r]{\textbf{0.885}\\{\scriptsize 0.889}\\{\scriptsize 0.878}} & \makecell[r]{\textbf{0.882}\\{\scriptsize 0.885}\\{\scriptsize 0.875}} \\
   & SAR & \makecell[r]{0.886\\{\scriptsize 0.888}\\{\scriptsize 0.881}} & \makecell[r]{\textbf{0.887}\\{\scriptsize 0.889}\\{\scriptsize 0.882}} & \makecell[r]{0.886\\{\scriptsize 0.888}\\{\scriptsize 0.881}} & \makecell[r]{\textbf{0.888}\\{\scriptsize 0.891}\\{\scriptsize 0.882}} & \makecell[r]{0.886\\{\scriptsize 0.888}\\{\scriptsize 0.881}} \\
   & MSP & \makecell[r]{0.854\\{\scriptsize 0.858}\\{\scriptsize 0.845}} & \makecell[r]{\textbf{0.857}\\{\scriptsize 0.861}\\{\scriptsize 0.848}} & \makecell[r]{0.854\\{\scriptsize 0.858}\\{\scriptsize 0.845}} & \makecell[r]{\textbf{0.860}\\{\scriptsize 0.866}\\{\scriptsize 0.850}} & \makecell[r]{0.853\\{\scriptsize 0.858}\\{\scriptsize 0.845}} \\
   & MI & \makecell[r]{0.855\\{\scriptsize 0.852}\\{\scriptsize 0.854}} & \makecell[r]{\textbf{0.861}\\{\scriptsize 0.857}\\{\scriptsize 0.859}} & \makecell[r]{0.854\\{\scriptsize 0.852}\\{\scriptsize 0.854}} & \makecell[r]{\textbf{0.863}\\{\scriptsize 0.860}\\{\scriptsize 0.860}} & \makecell[r]{0.855\\{\scriptsize 0.852}\\{\scriptsize 0.854}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.845\\{\scriptsize 0.855}\\{\scriptsize 0.832}} & \makecell[r]{\textbf{0.848}\\{\scriptsize 0.859}\\{\scriptsize 0.834}} & \makecell[r]{0.846\\{\scriptsize 0.856}\\{\scriptsize 0.832}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.855}\\{\scriptsize 0.865}\\{\scriptsize 0.841}} & \makecell[r]{0.845\\{\scriptsize 0.856}\\{\scriptsize 0.832}} \\
   & CoCoA & \makecell[r]{0.821\\{\scriptsize 0.833}\\{\scriptsize 0.806}} & \makecell[r]{\textbf{0.833}\\{\scriptsize 0.844}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.822}\\{\scriptsize 0.833}\\{\scriptsize 0.806}} & \makecell[r]{\textbf{0.835}\\{\scriptsize 0.847}\\{\scriptsize 0.818}} & \makecell[r]{0.821\\{\scriptsize 0.833}\\{\scriptsize 0.806}} \\
   & Semantic energy & \makecell[r]{0.838\\{\scriptsize 0.851}\\{\scriptsize 0.823}} & \makecell[r]{\textbf{0.842}\\{\scriptsize 0.856}\\{\scriptsize 0.826}} & \makecell[r]{\textbf{0.840}\\{\scriptsize 0.852}\\{\scriptsize 0.823}} & \makecell[r]{\textbf{0.850}\\{\scriptsize 0.862}\\{\scriptsize 0.833}} & \makecell[r]{0.838\\{\scriptsize 0.851}\\{\scriptsize 0.823}} \\
   & Semantic entropy & \makecell[r]{0.815\\{\scriptsize 0.826}\\{\scriptsize 0.802}} & \makecell[r]{\textbf{0.839}\\{\scriptsize 0.850}\\{\scriptsize 0.823}} & \makecell[r]{\textbf{0.820}\\{\scriptsize 0.825}\\{\scriptsize 0.802}} & \makecell[r]{\textbf{0.840}\\{\scriptsize 0.851}\\{\scriptsize 0.825}} & \makecell[r]{0.815\\{\scriptsize 0.825}\\{\scriptsize 0.802}} \\
   & SAR & \makecell[r]{0.830\\{\scriptsize 0.840}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.840}\\{\scriptsize 0.850}\\{\scriptsize 0.827}} & \makecell[r]{0.830\\{\scriptsize 0.840}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.845}\\{\scriptsize 0.855}\\{\scriptsize 0.832}} & \makecell[r]{0.830\\{\scriptsize 0.840}\\{\scriptsize 0.818}} \\
   & MSP & \makecell[r]{0.810\\{\scriptsize 0.824}\\{\scriptsize 0.794}} & \makecell[r]{\textbf{0.819}\\{\scriptsize 0.832}\\{\scriptsize 0.802}} & \makecell[r]{\textbf{0.812}\\{\scriptsize 0.824}\\{\scriptsize 0.794}} & \makecell[r]{\textbf{0.828}\\{\scriptsize 0.840}\\{\scriptsize 0.810}} & \makecell[r]{0.810\\{\scriptsize 0.824}\\{\scriptsize 0.794}} \\
   & MI & \makecell[r]{0.553\\{\scriptsize 0.554}\\{\scriptsize 0.552}} & \makecell[r]{\textbf{0.698}\\{\scriptsize 0.699}\\{\scriptsize 0.688}} & \makecell[r]{\textbf{0.588}\\{\scriptsize 0.554}\\{\scriptsize 0.552}} & \makecell[r]{\textbf{0.700}\\{\scriptsize 0.701}\\{\scriptsize 0.688}} & \makecell[r]{0.553\\{\scriptsize 0.554}\\{\scriptsize 0.552}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.615\\{\scriptsize 0.533}\\{\scriptsize 0.500}} & \makecell[r]{0.599\\{\scriptsize 0.578}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.991}\\{\scriptsize 0.756}\\{\scriptsize 0.500}} & \makecell[r]{0.649\\{\scriptsize 0.756}\\{\scriptsize 0.500}} & \makecell[r]{0.578\\{\scriptsize 0.756}\\{\scriptsize 0.500}} \\
   & CoCoA & \makecell[r]{0.598\\{\scriptsize 0.622}\\{\scriptsize 0.500}} & \makecell[r]{0.584\\{\scriptsize 0.622}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.988}\\{\scriptsize 0.644}\\{\scriptsize 0.500}} & \makecell[r]{0.542\\{\scriptsize 0.600}\\{\scriptsize 0.500}} & \makecell[r]{0.610\\{\scriptsize 0.644}\\{\scriptsize 0.500}} \\
   & Semantic energy & \makecell[r]{0.569\\{\scriptsize 0.622}\\{\scriptsize 0.500}} & \makecell[r]{0.591\\{\scriptsize 0.644}\\{\scriptsize 0.500}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.992}\\{\scriptsize 0.778}\\{\scriptsize 0.500}} & \makecell[r]{0.569\\{\scriptsize 0.578}\\{\scriptsize 0.500}} & \makecell[r]{0.508\\{\scriptsize 0.667}\\{\scriptsize 0.500}} \\
   & Semantic entropy & \makecell[r]{0.620\\{\scriptsize 0.556}\\{\scriptsize 0.500}} & \makecell[r]{0.581\\{\scriptsize 0.622}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.989}\\{\scriptsize 0.689}\\{\scriptsize 0.500}} & \makecell[r]{0.547\\{\scriptsize 0.622}\\{\scriptsize 0.500}} & \makecell[r]{0.490\\{\scriptsize 0.711}\\{\scriptsize 0.500}} \\
   & SAR & \makecell[r]{0.609\\{\scriptsize 0.778}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.652}\\{\scriptsize 0.622}\\{\scriptsize 0.500}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.992}\\{\scriptsize 0.778}\\{\scriptsize 0.500}} & \makecell[r]{0.632\\{\scriptsize 0.644}\\{\scriptsize 0.500}} & \makecell[r]{0.605\\{\scriptsize 0.733}\\{\scriptsize 0.500}} \\
   & MSP & \makecell[r]{0.636\\{\scriptsize 0.511}\\{\scriptsize 0.500}} & \makecell[r]{0.639\\{\scriptsize 0.556}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.985}\\{\scriptsize 0.578}\\{\scriptsize 0.500}} & \makecell[r]{0.637\\{\scriptsize 0.578}\\{\scriptsize 0.500}} & \makecell[r]{0.590\\{\scriptsize 0.689}\\{\scriptsize 0.500}} \\
   & MI & \makecell[r]{0.529\\{\scriptsize 0.289}\\{\scriptsize 0.500}} & \makecell[r]{0.665\\{\scriptsize 0.778}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.991}\\{\scriptsize 0.733}\\{\scriptsize 0.500}} & \makecell[r]{0.646\\{\scriptsize 0.800}\\{\scriptsize 0.500}} & \makecell[r]{0.618\\{\scriptsize 0.956}\\{\scriptsize 0.500}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.667\\{\scriptsize 0.775}\\{\scriptsize 0.500}} & \makecell[r]{0.723\\{\scriptsize 0.875}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.970}\\{\scriptsize 0.725}\\{\scriptsize 0.500}} & \makecell[r]{0.704\\{\scriptsize 0.900}\\{\scriptsize 0.500}} & \makecell[r]{0.655\\{\scriptsize 0.762}\\{\scriptsize 0.500}} \\
   & CoCoA & \makecell[r]{0.641\\{\scriptsize 0.713}\\{\scriptsize 0.500}} & \makecell[r]{0.761\\{\scriptsize 0.887}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.965}\\{\scriptsize 0.675}\\{\scriptsize 0.500}} & \makecell[r]{0.741\\{\scriptsize 0.887}\\{\scriptsize 0.500}} & \makecell[r]{0.628\\{\scriptsize 0.688}\\{\scriptsize 0.500}} \\
   & Semantic energy & \makecell[r]{0.677\\{\scriptsize 0.794}\\{\scriptsize 0.500}} & \makecell[r]{0.711\\{\scriptsize 0.825}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.974}\\{\scriptsize 0.756}\\{\scriptsize 0.500}} & \makecell[r]{0.678\\{\scriptsize 0.875}\\{\scriptsize 0.500}} & \makecell[r]{0.644\\{\scriptsize 0.756}\\{\scriptsize 0.500}} \\
   & Semantic entropy & \makecell[r]{0.598\\{\scriptsize 0.625}\\{\scriptsize 0.500}} & \makecell[r]{0.745\\{\scriptsize 0.887}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.959}\\{\scriptsize 0.625}\\{\scriptsize 0.500}} & \makecell[r]{0.745\\{\scriptsize 0.362}\\{\scriptsize 0.500}} & \makecell[r]{0.402\\{\scriptsize 0.625}\\{\scriptsize 0.500}} \\
   & SAR & \makecell[r]{0.794\\{\scriptsize 0.869}\\{\scriptsize 0.500}} & \makecell[r]{0.776\\{\scriptsize 0.850}\\{\scriptsize 0.500}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.984}\\{\scriptsize 0.856}\\{\scriptsize 0.500}} & \makecell[r]{0.768\\{\scriptsize 0.850}\\{\scriptsize 0.500}} & \makecell[r]{0.730\\{\scriptsize 0.869}\\{\scriptsize 0.500}} \\
   & MSP & \makecell[r]{0.646\\{\scriptsize 0.675}\\{\scriptsize 0.500}} & \makecell[r]{0.746\\{\scriptsize 0.938}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.954}\\{\scriptsize 0.575}\\{\scriptsize 0.500}} & \makecell[r]{0.712\\{\scriptsize 0.938}\\{\scriptsize 0.500}} & \makecell[r]{0.681\\{\scriptsize 0.750}\\{\scriptsize 0.500}} \\
   & MI & \makecell[r]{0.558\\{\scriptsize 0.562}\\{\scriptsize 0.500}} & \makecell[r]{0.743\\{\scriptsize 0.838}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.952}\\{\scriptsize 0.438}\\{\scriptsize 0.500}} & \makecell[r]{0.743\\{\scriptsize 0.838}\\{\scriptsize 0.500}} & \makecell[r]{0.556\\{\scriptsize 0.562}\\{\scriptsize 0.500}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.672\\{\scriptsize 0.446}\\{\scriptsize 0.500}} & \makecell[r]{0.578\\{\scriptsize 0.589}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.983}\\{\scriptsize 0.643}\\{\scriptsize 0.500}} & \makecell[r]{0.594\\{\scriptsize 0.607}\\{\scriptsize 0.500}} & \makecell[r]{0.599\\{\scriptsize 0.625}\\{\scriptsize 0.500}} \\
   & CoCoA & \makecell[r]{0.579\\{\scriptsize 0.643}\\{\scriptsize 0.500}} & \makecell[r]{0.559\\{\scriptsize 0.589}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.983}\\{\scriptsize 0.643}\\{\scriptsize 0.500}} & \makecell[r]{0.571\\{\scriptsize 0.536}\\{\scriptsize 0.500}} & \makecell[r]{0.505\\{\scriptsize 0.679}\\{\scriptsize 0.500}} \\
   & Semantic energy & \makecell[r]{0.591\\{\scriptsize 0.795}\\{\scriptsize 0.500}} & \makecell[r]{0.594\\{\scriptsize 0.732}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.979}\\{\scriptsize 0.545}\\{\scriptsize 0.500}} & \makecell[r]{0.601\\{\scriptsize 0.839}\\{\scriptsize 0.500}} & \makecell[r]{0.591\\{\scriptsize 0.795}\\{\scriptsize 0.500}} \\
   & Semantic entropy & \makecell[r]{0.664\\{\scriptsize 0.786}\\{\scriptsize 0.500}} & \makecell[r]{0.610\\{\scriptsize 0.643}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.981}\\{\scriptsize 0.589}\\{\scriptsize 0.500}} & \makecell[r]{0.647\\{\scriptsize 0.714}\\{\scriptsize 0.500}} & \makecell[r]{0.654\\{\scriptsize 0.804}\\{\scriptsize 0.500}} \\
   & SAR & \makecell[r]{0.556\\{\scriptsize 0.518}\\{\scriptsize 0.500}} & \makecell[r]{0.631\\{\scriptsize 0.607}\\{\scriptsize 0.500}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.985}\\{\scriptsize 0.679}\\{\scriptsize 0.500}} & \makecell[r]{0.679\\{\scriptsize 0.750}\\{\scriptsize 0.500}} & \makecell[r]{0.599\\{\scriptsize 0.589}\\{\scriptsize 0.500}} \\
   & MSP & \makecell[r]{0.662\\{\scriptsize 0.375}\\{\scriptsize 0.500}} & \makecell[r]{0.630\\{\scriptsize 0.429}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.982}\\{\scriptsize 0.607}\\{\scriptsize 0.500}} & \makecell[r]{0.549\\{\scriptsize 0.304}\\{\scriptsize 0.500}} & \makecell[r]{0.500\\{\scriptsize 0.661}\\{\scriptsize 0.500}} \\
   & MI & \makecell[r]{0.632\\{\scriptsize 0.750}\\{\scriptsize 0.500}} & \makecell[r]{0.647\\{\scriptsize 0.643}\\{\scriptsize 0.500}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.985}\\{\scriptsize 0.679}\\{\scriptsize 0.500}} & \makecell[r]{0.557\\{\scriptsize 0.607}\\{\scriptsize 0.500}} & \makecell[r]{0.642\\{\scriptsize 0.768}\\{\scriptsize 0.500}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.752\\{\scriptsize 0.815}\\{\scriptsize 0.500}} & \makecell[r]{0.680\\{\scriptsize 0.827}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.982}\\{\scriptsize 0.815}\\{\scriptsize 0.500}} & \makecell[r]{0.745\\{\scriptsize 0.765}\\{\scriptsize 0.500}} & \makecell[r]{0.678\\{\scriptsize 0.741}\\{\scriptsize 0.500}} \\
   & CoCoA & \makecell[r]{0.681\\{\scriptsize 0.790}\\{\scriptsize 0.500}} & \makecell[r]{0.614\\{\scriptsize 0.654}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.973}\\{\scriptsize 0.728}\\{\scriptsize 0.500}} & \makecell[r]{0.542\\{\scriptsize 0.494}\\{\scriptsize 0.500}} & \makecell[r]{0.663\\{\scriptsize 0.765}\\{\scriptsize 0.500}} \\
   & Semantic energy & \makecell[r]{0.540\\{\scriptsize 0.432}\\{\scriptsize 0.500}} & \makecell[r]{0.548\\{\scriptsize 0.617}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.972}\\{\scriptsize 0.716}\\{\scriptsize 0.500}} & \makecell[r]{0.559\\{\scriptsize 0.630}\\{\scriptsize 0.500}} & \makecell[r]{0.639\\{\scriptsize 0.642}\\{\scriptsize 0.500}} \\
   & Semantic entropy & \makecell[r]{0.435\\{\scriptsize 0.333}\\{\scriptsize 0.500}} & \makecell[r]{0.570\\{\scriptsize 0.679}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.979}\\{\scriptsize 0.790}\\{\scriptsize 0.500}} & \makecell[r]{0.617\\{\scriptsize 0.642}\\{\scriptsize 0.500}} & \makecell[r]{0.543\\{\scriptsize 0.481}\\{\scriptsize 0.500}} \\
   & SAR & \makecell[r]{0.576\\{\scriptsize 0.605}\\{\scriptsize 0.500}} & \makecell[r]{0.508\\{\scriptsize 0.630}\\{\scriptsize 0.500}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.983}\\{\scriptsize 0.827}\\{\scriptsize 0.500}} & \makecell[r]{0.570\\{\scriptsize 0.580}\\{\scriptsize 0.500}} & \makecell[r]{0.462\\{\scriptsize 0.506}\\{\scriptsize 0.500}} \\
   & MSP & \makecell[r]{0.586\\{\scriptsize 0.617}\\{\scriptsize 0.500}} & \makecell[r]{0.632\\{\scriptsize 0.827}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.967}\\{\scriptsize 0.667}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.602}\\{\scriptsize 0.630}\\{\scriptsize 0.500}} & \makecell[r]{0.557\\{\scriptsize 0.630}\\{\scriptsize 0.500}} \\
   & MI & \makecell[r]{0.565\\{\scriptsize 0.698}\\{\scriptsize 0.500}} & \makecell[r]{0.636\\{\scriptsize 0.753}\\{\scriptsize 0.500}} & \makecell[r]{\textbf{0.974}\\{\scriptsize 0.722}\\{\scriptsize 0.500}} & \makecell[r]{0.597\\{\scriptsize 0.741}\\{\scriptsize 0.500}} & \makecell[r]{0.581\\{\scriptsize 0.735}\\{\scriptsize 0.500}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.662\\{\scriptsize 0.321}\\{\scriptsize 0.906}} & \makecell[r]{0.604\\{\scriptsize 0.284}\\{\scriptsize 0.809}} & \makecell[r]{\textbf{0.931}\\{\scriptsize 0.679}\\{\scriptsize 0.954}} & \makecell[r]{0.649\\{\scriptsize 0.531}\\{\scriptsize 0.818}} & \makecell[r]{0.667\\{\scriptsize 0.481}\\{\scriptsize 0.965}} \\
   & CoCoA & \makecell[r]{0.608\\{\scriptsize 0.469}\\{\scriptsize 0.941}} & \makecell[r]{0.515\\{\scriptsize 0.235}\\{\scriptsize 0.684}} & \makecell[r]{\textbf{0.928}\\{\scriptsize 0.599}\\{\scriptsize 0.950}} & \makecell[r]{0.484\\{\scriptsize 0.222}\\{\scriptsize 0.667}} & \makecell[r]{0.602\\{\scriptsize 0.401}\\{\scriptsize 0.947}} \\
   & Semantic energy & \makecell[r]{0.652\\{\scriptsize 0.358}\\{\scriptsize 0.941}} & \makecell[r]{0.712\\{\scriptsize 0.444}\\{\scriptsize 0.963}} & \makecell[r]{\textbf{0.928}\\{\scriptsize 0.679}\\{\scriptsize 0.941}} & \makecell[r]{0.739\\{\scriptsize 0.691}\\{\scriptsize 0.932}} & \makecell[r]{0.630\\{\scriptsize 0.358}\\{\scriptsize 0.941}} \\
   & Semantic entropy & \makecell[r]{0.620\\{\scriptsize 0.333}\\{\scriptsize 0.890}} & \makecell[r]{0.688\\{\scriptsize 0.457}\\{\scriptsize 0.958}} & \makecell[r]{\textbf{0.897}\\{\scriptsize 0.667}\\{\scriptsize 0.890}} & \makecell[r]{0.689\\{\scriptsize 0.432}\\{\scriptsize 0.967}} & \makecell[r]{0.624\\{\scriptsize 0.333}\\{\scriptsize 0.895}} \\
   & SAR & \makecell[r]{0.765\\{\scriptsize 0.611}\\{\scriptsize 0.932}} & \makecell[r]{0.766\\{\scriptsize 0.877}\\{\scriptsize 0.956}} & \makecell[r]{\textbf{0.918}\\{\scriptsize 0.580}\\{\scriptsize 0.963}} & \makecell[r]{0.699\\{\scriptsize 0.815}\\{\scriptsize 0.928}} & \makecell[r]{0.748\\{\scriptsize 0.556}\\{\scriptsize 0.967}} \\
   & MSP & \makecell[r]{0.690\\{\scriptsize 0.457}\\{\scriptsize 0.965}} & \makecell[r]{0.768\\{\scriptsize 0.716}\\{\scriptsize 0.987}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.938}\\{\scriptsize 0.889}\\{\scriptsize 0.965}} & \makecell[r]{0.722\\{\scriptsize 0.716}\\{\scriptsize 0.985}} & \makecell[r]{0.683\\{\scriptsize 0.481}\\{\scriptsize 0.965}} \\
   & MI & \makecell[r]{0.598\\{\scriptsize 0.500}\\{\scriptsize 0.743}} & \makecell[r]{0.668\\{\scriptsize 0.790}\\{\scriptsize 0.803}} & \makecell[r]{\textbf{0.837}\\{\scriptsize 0.500}\\{\scriptsize 0.750}} & \makecell[r]{0.650\\{\scriptsize 0.790}\\{\scriptsize 0.770}} & \makecell[r]{0.600\\{\scriptsize 0.500}\\{\scriptsize 0.750}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.696\\{\scriptsize 0.731}\\{\scriptsize 0.652}} & \makecell[r]{0.695\\{\scriptsize 0.728}\\{\scriptsize 0.651}} & \cellcolor{yellow!40}\makecell[r]{0.701\\{\scriptsize 0.734}\\{\scriptsize 0.650}} & \makecell[r]{0.681\\{\scriptsize 0.709}\\{\scriptsize 0.640}} & \makecell[r]{0.681\\{\scriptsize 0.727}\\{\scriptsize 0.651}} \\
   & CoCoA & \makecell[r]{0.644\\{\scriptsize 0.683}\\{\scriptsize 0.592}} & \makecell[r]{\textbf{0.651}\\{\scriptsize 0.688}\\{\scriptsize 0.601}} & \makecell[r]{0.649\\{\scriptsize 0.684}\\{\scriptsize 0.592}} & \makecell[r]{0.646\\{\scriptsize 0.680}\\{\scriptsize 0.596}} & \makecell[r]{0.626\\{\scriptsize 0.683}\\{\scriptsize 0.592}} \\
   & Semantic energy & \makecell[r]{0.618\\{\scriptsize 0.652}\\{\scriptsize 0.571}} & \makecell[r]{0.620\\{\scriptsize 0.654}\\{\scriptsize 0.573}} & \makecell[r]{0.620\\{\scriptsize 0.651}\\{\scriptsize 0.571}} & \makecell[r]{0.611\\{\scriptsize 0.640}\\{\scriptsize 0.567}} & \makecell[r]{0.600\\{\scriptsize 0.651}\\{\scriptsize 0.571}} \\
   & Semantic entropy & \makecell[r]{0.614\\{\scriptsize 0.651}\\{\scriptsize 0.557}} & \makecell[r]{\textbf{0.618}\\{\scriptsize 0.654}\\{\scriptsize 0.567}} & \makecell[r]{0.616\\{\scriptsize 0.651}\\{\scriptsize 0.557}} & \makecell[r]{0.604\\{\scriptsize 0.639}\\{\scriptsize 0.553}} & \makecell[r]{0.592\\{\scriptsize 0.651}\\{\scriptsize 0.557}} \\
   & SAR & \makecell[r]{0.683\\{\scriptsize 0.722}\\{\scriptsize 0.635}} & \makecell[r]{0.685\\{\scriptsize 0.721}\\{\scriptsize 0.638}} & \makecell[r]{\textbf{0.690}\\{\scriptsize 0.722}\\{\scriptsize 0.635}} & \makecell[r]{0.680\\{\scriptsize 0.711}\\{\scriptsize 0.634}} & \makecell[r]{0.677\\{\scriptsize 0.722}\\{\scriptsize 0.635}} \\
   & MSP & \makecell[r]{0.584\\{\scriptsize 0.616}\\{\scriptsize 0.545}} & \makecell[r]{\textbf{0.588}\\{\scriptsize 0.617}\\{\scriptsize 0.551}} & \makecell[r]{\textbf{0.588}\\{\scriptsize 0.616}\\{\scriptsize 0.545}} & \makecell[r]{0.573\\{\scriptsize 0.599}\\{\scriptsize 0.536}} & \makecell[r]{0.571\\{\scriptsize 0.616}\\{\scriptsize 0.545}} \\
   & MI & \makecell[r]{0.234\\{\scriptsize 0.179}\\{\scriptsize 0.210}} & \makecell[r]{\textbf{0.241}\\{\scriptsize 0.211}\\{\scriptsize 0.249}} & \makecell[r]{\textbf{0.253}\\{\scriptsize 0.169}\\{\scriptsize 0.212}} & \makecell[r]{0.230\\{\scriptsize 0.199}\\{\scriptsize 0.234}} & \makecell[r]{\textbf{0.236}\\{\scriptsize 0.173}\\{\scriptsize 0.231}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.579\\{\scriptsize 0.628}\\{\scriptsize 0.525}} & \makecell[r]{0.584\\{\scriptsize 0.623}\\{\scriptsize 0.545}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.603}\\{\scriptsize 0.648}\\{\scriptsize 0.518}} & \makecell[r]{0.564\\{\scriptsize 0.592}\\{\scriptsize 0.514}} & \makecell[r]{0.579\\{\scriptsize 0.631}\\{\scriptsize 0.529}} \\
   & CoCoA & \makecell[r]{0.537\\{\scriptsize 0.585}\\{\scriptsize 0.476}} & \makecell[r]{0.526\\{\scriptsize 0.572}\\{\scriptsize 0.452}} & \makecell[r]{\textbf{0.542}\\{\scriptsize 0.584}\\{\scriptsize 0.476}} & \makecell[r]{0.483\\{\scriptsize 0.514}\\{\scriptsize 0.420}} & \makecell[r]{0.520\\{\scriptsize 0.584}\\{\scriptsize 0.476}} \\
   & Semantic energy & \makecell[r]{0.431\\{\scriptsize 0.483}\\{\scriptsize 0.373}} & \makecell[r]{\textbf{0.478}\\{\scriptsize 0.525}\\{\scriptsize 0.399}} & \makecell[r]{\textbf{0.484}\\{\scriptsize 0.506}\\{\scriptsize 0.405}} & \makecell[r]{\textbf{0.467}\\{\scriptsize 0.503}\\{\scriptsize 0.394}} & \makecell[r]{0.456\\{\scriptsize 0.483}\\{\scriptsize 0.372}} \\
   & Semantic entropy & \makecell[r]{0.431\\{\scriptsize 0.488}\\{\scriptsize 0.401}} & \makecell[r]{\textbf{0.472}\\{\scriptsize 0.498}\\{\scriptsize 0.421}} & \makecell[r]{\textbf{0.478}\\{\scriptsize 0.488}\\{\scriptsize 0.401}} & \makecell[r]{\textbf{0.444}\\{\scriptsize 0.463}\\{\scriptsize 0.391}} & \makecell[r]{0.459\\{\scriptsize 0.488}\\{\scriptsize 0.401}} \\
   & SAR & \makecell[r]{0.550\\{\scriptsize 0.608}\\{\scriptsize 0.481}} & \makecell[r]{0.542\\{\scriptsize 0.599}\\{\scriptsize 0.473}} & \makecell[r]{\textbf{0.568}\\{\scriptsize 0.607}\\{\scriptsize 0.481}} & \makecell[r]{0.525\\{\scriptsize 0.553}\\{\scriptsize 0.469}} & \makecell[r]{0.563\\{\scriptsize 0.607}\\{\scriptsize 0.481}} \\
   & MSP & \makecell[r]{0.480\\{\scriptsize 0.526}\\{\scriptsize 0.420}} & \makecell[r]{\textbf{0.482}\\{\scriptsize 0.535}\\{\scriptsize 0.410}} & \makecell[r]{0.486\\{\scriptsize 0.527}\\{\scriptsize 0.417}} & \makecell[r]{0.449\\{\scriptsize 0.494}\\{\scriptsize 0.371}} & \makecell[r]{0.459\\{\scriptsize 0.528}\\{\scriptsize 0.417}} \\
   & MI & \makecell[r]{0.029\\{\scriptsize -0.012}\\{\scriptsize 0.026}} & \makecell[r]{0.030\\{\scriptsize -0.007}\\{\scriptsize 0.008}} & \makecell[r]{\textbf{0.102}\\{\scriptsize -0.006}\\{\scriptsize 0.026}} & \makecell[r]{0.030\\{\scriptsize -0.007}\\{\scriptsize 0.008}} & \makecell[r]{\textbf{0.099}\\{\scriptsize -0.012}\\{\scriptsize -0.004}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.602\\{\scriptsize 0.621}\\{\scriptsize 0.573}} & \makecell[r]{0.605\\{\scriptsize 0.621}\\{\scriptsize 0.576}} & \makecell[r]{0.607\\{\scriptsize 0.623}\\{\scriptsize 0.575}} & \makecell[r]{\textbf{0.607}\\{\scriptsize 0.623}\\{\scriptsize 0.582}} & \makecell[r]{0.574\\{\scriptsize 0.614}\\{\scriptsize 0.570}} \\
   & CoCoA & \makecell[r]{0.567\\{\scriptsize 0.579}\\{\scriptsize 0.549}} & \makecell[r]{\textbf{0.572}\\{\scriptsize 0.577}\\{\scriptsize 0.559}} & \makecell[r]{\textbf{0.578}\\{\scriptsize 0.589}\\{\scriptsize 0.554}} & \makecell[r]{0.572\\{\scriptsize 0.577}\\{\scriptsize 0.559}} & \makecell[r]{0.550\\{\scriptsize 0.579}\\{\scriptsize 0.549}} \\
   & Semantic energy & \makecell[r]{0.555\\{\scriptsize 0.571}\\{\scriptsize 0.528}} & \makecell[r]{\textbf{0.559}\\{\scriptsize 0.567}\\{\scriptsize 0.542}} & \makecell[r]{\textbf{0.561}\\{\scriptsize 0.571}\\{\scriptsize 0.528}} & \makecell[r]{0.537\\{\scriptsize 0.540}\\{\scriptsize 0.532}} & \makecell[r]{0.519\\{\scriptsize 0.571}\\{\scriptsize 0.528}} \\
   & Semantic entropy & \makecell[r]{0.557\\{\scriptsize 0.577}\\{\scriptsize 0.525}} & \makecell[r]{0.559\\{\scriptsize 0.570}\\{\scriptsize 0.538}} & \makecell[r]{0.559\\{\scriptsize 0.577}\\{\scriptsize 0.525}} & \makecell[r]{0.531\\{\scriptsize 0.540}\\{\scriptsize 0.522}} & \makecell[r]{0.510\\{\scriptsize 0.577}\\{\scriptsize 0.525}} \\
   & SAR & \makecell[r]{0.619\\{\scriptsize 0.632}\\{\scriptsize 0.597}} & \makecell[r]{\textbf{0.621}\\{\scriptsize 0.629}\\{\scriptsize 0.601}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.622}\\{\scriptsize 0.632}\\{\scriptsize 0.596}} & \makecell[r]{\textbf{0.621}\\{\scriptsize 0.629}\\{\scriptsize 0.600}} & \makecell[r]{0.606\\{\scriptsize 0.632}\\{\scriptsize 0.596}} \\
   & MSP & \makecell[r]{0.524\\{\scriptsize 0.532}\\{\scriptsize 0.509}} & \makecell[r]{\textbf{0.531}\\{\scriptsize 0.534}\\{\scriptsize 0.516}} & \makecell[r]{0.526\\{\scriptsize 0.531}\\{\scriptsize 0.509}} & \makecell[r]{\textbf{0.530}\\{\scriptsize 0.532}\\{\scriptsize 0.520}} & \makecell[r]{0.506\\{\scriptsize 0.531}\\{\scriptsize 0.509}} \\
   & MI & \makecell[r]{0.194\\{\scriptsize 0.215}\\{\scriptsize 0.218}} & \makecell[r]{\textbf{0.276}\\{\scriptsize 0.246}\\{\scriptsize 0.298}} & \makecell[r]{\textbf{0.243}\\{\scriptsize 0.209}\\{\scriptsize 0.216}} & \makecell[r]{\textbf{0.273}\\{\scriptsize 0.246}\\{\scriptsize 0.295}} & \makecell[r]{\textbf{0.215}\\{\scriptsize 0.207}\\{\scriptsize 0.206}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.696\\{\scriptsize 0.720}\\{\scriptsize 0.660}} & \makecell[r]{0.698\\{\scriptsize 0.723}\\{\scriptsize 0.659}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.701}\\{\scriptsize 0.723}\\{\scriptsize 0.661}} & \makecell[r]{0.688\\{\scriptsize 0.715}\\{\scriptsize 0.643}} & \makecell[r]{0.675\\{\scriptsize 0.717}\\{\scriptsize 0.657}} \\
   & CoCoA & \makecell[r]{0.671\\{\scriptsize 0.692}\\{\scriptsize 0.641}} & \makecell[r]{0.672\\{\scriptsize 0.693}\\{\scriptsize 0.640}} & \makecell[r]{0.672\\{\scriptsize 0.692}\\{\scriptsize 0.641}} & \makecell[r]{0.657\\{\scriptsize 0.680}\\{\scriptsize 0.622}} & \makecell[r]{0.650\\{\scriptsize 0.692}\\{\scriptsize 0.640}} \\
   & Semantic energy & \makecell[r]{0.645\\{\scriptsize 0.676}\\{\scriptsize 0.599}} & \makecell[r]{0.647\\{\scriptsize 0.677}\\{\scriptsize 0.598}} & \makecell[r]{0.649\\{\scriptsize 0.676}\\{\scriptsize 0.599}} & \makecell[r]{0.636\\{\scriptsize 0.668}\\{\scriptsize 0.586}} & \makecell[r]{0.624\\{\scriptsize 0.676}\\{\scriptsize 0.599}} \\
   & Semantic entropy & \makecell[r]{0.655\\{\scriptsize 0.685}\\{\scriptsize 0.618}} & \makecell[r]{\textbf{0.658}\\{\scriptsize 0.685}\\{\scriptsize 0.615}} & \makecell[r]{\textbf{0.659}\\{\scriptsize 0.685}\\{\scriptsize 0.618}} & \makecell[r]{0.648\\{\scriptsize 0.675}\\{\scriptsize 0.607}} & \makecell[r]{0.630\\{\scriptsize 0.685}\\{\scriptsize 0.618}} \\
   & SAR & \makecell[r]{0.684\\{\scriptsize 0.713}\\{\scriptsize 0.640}} & \makecell[r]{\textbf{0.686}\\{\scriptsize 0.715}\\{\scriptsize 0.636}} & \makecell[r]{\textbf{0.689}\\{\scriptsize 0.713}\\{\scriptsize 0.640}} & \makecell[r]{0.681\\{\scriptsize 0.713}\\{\scriptsize 0.629}} & \makecell[r]{0.669\\{\scriptsize 0.713}\\{\scriptsize 0.640}} \\
   & MSP & \makecell[r]{0.628\\{\scriptsize 0.642}\\{\scriptsize 0.604}} & \makecell[r]{0.626\\{\scriptsize 0.641}\\{\scriptsize 0.602}} & \makecell[r]{0.627\\{\scriptsize 0.641}\\{\scriptsize 0.604}} & \makecell[r]{0.611\\{\scriptsize 0.628}\\{\scriptsize 0.586}} & \makecell[r]{0.605\\{\scriptsize 0.641}\\{\scriptsize 0.604}} \\
   & MI & \makecell[r]{0.294\\{\scriptsize 0.208}\\{\scriptsize 0.260}} & \makecell[r]{0.283\\{\scriptsize 0.261}\\{\scriptsize 0.293}} & \makecell[r]{0.287\\{\scriptsize 0.208}\\{\scriptsize 0.255}} & \makecell[r]{0.278\\{\scriptsize 0.258}\\{\scriptsize 0.284}} & \makecell[r]{0.276\\{\scriptsize 0.206}\\{\scriptsize 0.240}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.593\\{\scriptsize 0.590}\\{\scriptsize 0.598}} & \makecell[r]{\textbf{0.614}\\{\scriptsize 0.617}\\{\scriptsize 0.606}} & \makecell[r]{\textbf{0.599}\\{\scriptsize 0.600}\\{\scriptsize 0.596}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.616}\\{\scriptsize 0.620}\\{\scriptsize 0.603}} & \makecell[r]{0.568\\{\scriptsize 0.590}\\{\scriptsize 0.590}} \\
   & CoCoA & \makecell[r]{0.559\\{\scriptsize 0.572}\\{\scriptsize 0.548}} & \makecell[r]{0.564\\{\scriptsize 0.566}\\{\scriptsize 0.554}} & \makecell[r]{\textbf{0.566}\\{\scriptsize 0.573}\\{\scriptsize 0.545}} & \makecell[r]{0.551\\{\scriptsize 0.550}\\{\scriptsize 0.542}} & \makecell[r]{0.529\\{\scriptsize 0.572}\\{\scriptsize 0.545}} \\
   & Semantic energy & \makecell[r]{0.499\\{\scriptsize 0.533}\\{\scriptsize 0.477}} & \makecell[r]{\textbf{0.556}\\{\scriptsize 0.572}\\{\scriptsize 0.528}} & \makecell[r]{\textbf{0.521}\\{\scriptsize 0.533}\\{\scriptsize 0.477}} & \makecell[r]{\textbf{0.552}\\{\scriptsize 0.570}\\{\scriptsize 0.523}} & \makecell[r]{0.502\\{\scriptsize 0.532}\\{\scriptsize 0.479}} \\
   & Semantic entropy & \makecell[r]{0.532\\{\scriptsize 0.524}\\{\scriptsize 0.507}} & \makecell[r]{\textbf{0.553}\\{\scriptsize 0.555}\\{\scriptsize 0.543}} & \makecell[r]{\textbf{0.547}\\{\scriptsize 0.511}\\{\scriptsize 0.496}} & \makecell[r]{\textbf{0.544}\\{\scriptsize 0.550}\\{\scriptsize 0.528}} & \makecell[r]{0.506\\{\scriptsize 0.511}\\{\scriptsize 0.496}} \\
   & SAR & \makecell[r]{0.566\\{\scriptsize 0.580}\\{\scriptsize 0.555}} & \makecell[r]{\textbf{0.587}\\{\scriptsize 0.592}\\{\scriptsize 0.573}} & \makecell[r]{\textbf{0.571}\\{\scriptsize 0.579}\\{\scriptsize 0.554}} & \makecell[r]{\textbf{0.581}\\{\scriptsize 0.583}\\{\scriptsize 0.571}} & \makecell[r]{0.545\\{\scriptsize 0.579}\\{\scriptsize 0.554}} \\
   & MSP & \makecell[r]{0.511\\{\scriptsize 0.534}\\{\scriptsize 0.493}} & \makecell[r]{\textbf{0.534}\\{\scriptsize 0.549}\\{\scriptsize 0.508}} & \makecell[r]{\textbf{0.522}\\{\scriptsize 0.534}\\{\scriptsize 0.491}} & \makecell[r]{\textbf{0.520}\\{\scriptsize 0.538}\\{\scriptsize 0.492}} & \makecell[r]{0.485\\{\scriptsize 0.534}\\{\scriptsize 0.491}} \\
   & MI & \makecell[r]{0.013\\{\scriptsize -0.015}\\{\scriptsize 0.033}} & \makecell[r]{\textbf{0.161}\\{\scriptsize 0.201}\\{\scriptsize 0.067}} & \makecell[r]{\textbf{0.063}\\{\scriptsize 0.019}\\{\scriptsize -0.019}} & \makecell[r]{\textbf{0.162}\\{\scriptsize 0.201}\\{\scriptsize 0.067}} & \makecell[r]{\textbf{0.060}\\{\scriptsize 0.019}\\{\scriptsize -0.010}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.878\\{\scriptsize 0.891}\\{\scriptsize 0.861}} & \makecell[r]{0.878\\{\scriptsize 0.892}\\{\scriptsize 0.860}} & \makecell[r]{0.878\\{\scriptsize 0.890}\\{\scriptsize 0.860}} & \cellcolor{yellow!40}\makecell[r]{0.879\\{\scriptsize 0.892}\\{\scriptsize 0.860}} & \makecell[r]{0.869\\{\scriptsize 0.891}\\{\scriptsize 0.860}} \\
   & CoCoA & \makecell[r]{0.850\\{\scriptsize 0.860}\\{\scriptsize 0.834}} & \makecell[r]{\textbf{0.851}\\{\scriptsize 0.861}\\{\scriptsize 0.835}} & \makecell[r]{0.850\\{\scriptsize 0.860}\\{\scriptsize 0.833}} & \makecell[r]{\textbf{0.851}\\{\scriptsize 0.862}\\{\scriptsize 0.834}} & \makecell[r]{0.842\\{\scriptsize 0.860}\\{\scriptsize 0.833}} \\
   & Semantic energy & \makecell[r]{0.835\\{\scriptsize 0.848}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.838}\\{\scriptsize 0.852}\\{\scriptsize 0.818}} & \makecell[r]{0.836\\{\scriptsize 0.848}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.839}\\{\scriptsize 0.852}\\{\scriptsize 0.819}} & \makecell[r]{0.825\\{\scriptsize 0.848}\\{\scriptsize 0.815}} \\
   & Semantic entropy & \makecell[r]{0.841\\{\scriptsize 0.854}\\{\scriptsize 0.824}} & \makecell[r]{\textbf{0.846}\\{\scriptsize 0.861}\\{\scriptsize 0.825}} & \makecell[r]{0.844\\{\scriptsize 0.854}\\{\scriptsize 0.823}} & \makecell[r]{\textbf{0.847}\\{\scriptsize 0.862}\\{\scriptsize 0.825}} & \makecell[r]{0.835\\{\scriptsize 0.854}\\{\scriptsize 0.823}} \\
   & SAR & \makecell[r]{0.861\\{\scriptsize 0.874}\\{\scriptsize 0.842}} & \makecell[r]{\textbf{0.862}\\{\scriptsize 0.874}\\{\scriptsize 0.843}} & \makecell[r]{0.861\\{\scriptsize 0.874}\\{\scriptsize 0.842}} & \makecell[r]{0.862\\{\scriptsize 0.875}\\{\scriptsize 0.842}} & \makecell[r]{0.852\\{\scriptsize 0.874}\\{\scriptsize 0.842}} \\
   & MSP & \makecell[r]{0.808\\{\scriptsize 0.815}\\{\scriptsize 0.793}} & \makecell[r]{\textbf{0.812}\\{\scriptsize 0.820}\\{\scriptsize 0.796}} & \makecell[r]{0.808\\{\scriptsize 0.815}\\{\scriptsize 0.793}} & \makecell[r]{\textbf{0.816}\\{\scriptsize 0.827}\\{\scriptsize 0.797}} & \makecell[r]{0.798\\{\scriptsize 0.815}\\{\scriptsize 0.793}} \\
   & MI & \makecell[r]{0.809\\{\scriptsize 0.817}\\{\scriptsize 0.790}} & \makecell[r]{\textbf{0.826}\\{\scriptsize 0.839}\\{\scriptsize 0.807}} & \makecell[r]{0.814\\{\scriptsize 0.815}\\{\scriptsize 0.788}} & \makecell[r]{\textbf{0.829}\\{\scriptsize 0.840}\\{\scriptsize 0.810}} & \makecell[r]{0.802\\{\scriptsize 0.815}\\{\scriptsize 0.790}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.793\\{\scriptsize 0.813}\\{\scriptsize 0.768}} & \makecell[r]{\textbf{0.803}\\{\scriptsize 0.819}\\{\scriptsize 0.780}} & \makecell[r]{0.796\\{\scriptsize 0.813}\\{\scriptsize 0.768}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.821}\\{\scriptsize 0.832}\\{\scriptsize 0.803}} & \makecell[r]{0.785\\{\scriptsize 0.812}\\{\scriptsize 0.766}} \\
   & CoCoA & \makecell[r]{0.752\\{\scriptsize 0.767}\\{\scriptsize 0.731}} & \makecell[r]{\textbf{0.770}\\{\scriptsize 0.778}\\{\scriptsize 0.754}} & \makecell[r]{0.753\\{\scriptsize 0.767}\\{\scriptsize 0.730}} & \makecell[r]{\textbf{0.780}\\{\scriptsize 0.785}\\{\scriptsize 0.764}} & \makecell[r]{0.744\\{\scriptsize 0.767}\\{\scriptsize 0.731}} \\
   & Semantic energy & \makecell[r]{0.755\\{\scriptsize 0.782}\\{\scriptsize 0.722}} & \makecell[r]{\textbf{0.774}\\{\scriptsize 0.793}\\{\scriptsize 0.747}} & \makecell[r]{\textbf{0.761}\\{\scriptsize 0.783}\\{\scriptsize 0.718}} & \makecell[r]{\textbf{0.790}\\{\scriptsize 0.803}\\{\scriptsize 0.767}} & \makecell[r]{0.751\\{\scriptsize 0.782}\\{\scriptsize 0.720}} \\
   & Semantic entropy & \makecell[r]{0.656\\{\scriptsize 0.676}\\{\scriptsize 0.631}} & \makecell[r]{\textbf{0.761}\\{\scriptsize 0.765}\\{\scriptsize 0.746}} & \makecell[r]{\textbf{0.684}\\{\scriptsize 0.663}\\{\scriptsize 0.626}} & \makecell[r]{\textbf{0.762}\\{\scriptsize 0.766}\\{\scriptsize 0.747}} & \makecell[r]{0.678\\{\scriptsize 0.678}\\{\scriptsize 0.626}} \\
   & SAR & \makecell[r]{0.744\\{\scriptsize 0.758}\\{\scriptsize 0.723}} & \makecell[r]{\textbf{0.781}\\{\scriptsize 0.782}\\{\scriptsize 0.770}} & \makecell[r]{0.743\\{\scriptsize 0.758}\\{\scriptsize 0.723}} & \makecell[r]{\textbf{0.786}\\{\scriptsize 0.786}\\{\scriptsize 0.776}} & \makecell[r]{0.744\\{\scriptsize 0.760}\\{\scriptsize 0.725}} \\
   & MSP & \makecell[r]{0.735\\{\scriptsize 0.752}\\{\scriptsize 0.711}} & \makecell[r]{\textbf{0.757}\\{\scriptsize 0.765}\\{\scriptsize 0.741}} & \makecell[r]{\textbf{0.739}\\{\scriptsize 0.751}\\{\scriptsize 0.711}} & \makecell[r]{\textbf{0.768}\\{\scriptsize 0.776}\\{\scriptsize 0.750}} & \makecell[r]{0.729\\{\scriptsize 0.751}\\{\scriptsize 0.711}} \\
   & MI & \makecell[r]{0.212\\{\scriptsize -0.047}\\{\scriptsize -0.006}} & \makecell[r]{\textbf{0.584}\\{\scriptsize 0.572}\\{\scriptsize 0.575}} & \makecell[r]{0.193\\{\scriptsize -0.047}\\{\scriptsize -0.008}} & \makecell[r]{\textbf{0.585}\\{\scriptsize 0.573}\\{\scriptsize 0.575}} & \makecell[r]{0.193\\{\scriptsize -0.047}\\{\scriptsize -0.008}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.851\\{\scriptsize 0.871}\\{\scriptsize 0.828}} & \makecell[r]{\textbf{0.853}\\{\scriptsize 0.872}\\{\scriptsize 0.830}} & \makecell[r]{0.852\\{\scriptsize 0.871}\\{\scriptsize 0.827}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.856}\\{\scriptsize 0.874}\\{\scriptsize 0.833}} & \makecell[r]{0.843\\{\scriptsize 0.870}\\{\scriptsize 0.827}} \\
   & CoCoA & \makecell[r]{0.810\\{\scriptsize 0.823}\\{\scriptsize 0.790}} & \makecell[r]{\textbf{0.814}\\{\scriptsize 0.828}\\{\scriptsize 0.794}} & \makecell[r]{0.810\\{\scriptsize 0.823}\\{\scriptsize 0.790}} & \makecell[r]{\textbf{0.819}\\{\scriptsize 0.833}\\{\scriptsize 0.798}} & \makecell[r]{0.798\\{\scriptsize 0.823}\\{\scriptsize 0.790}} \\
   & Semantic energy & \makecell[r]{0.812\\{\scriptsize 0.827}\\{\scriptsize 0.792}} & \makecell[r]{\textbf{0.821}\\{\scriptsize 0.834}\\{\scriptsize 0.800}} & \makecell[r]{0.814\\{\scriptsize 0.827}\\{\scriptsize 0.792}} & \makecell[r]{\textbf{0.823}\\{\scriptsize 0.838}\\{\scriptsize 0.802}} & \makecell[r]{0.805\\{\scriptsize 0.827}\\{\scriptsize 0.792}} \\
   & Semantic entropy & \makecell[r]{0.819\\{\scriptsize 0.836}\\{\scriptsize 0.798}} & \makecell[r]{\textbf{0.828}\\{\scriptsize 0.844}\\{\scriptsize 0.806}} & \makecell[r]{0.822\\{\scriptsize 0.835}\\{\scriptsize 0.798}} & \makecell[r]{\textbf{0.830}\\{\scriptsize 0.846}\\{\scriptsize 0.809}} & \makecell[r]{0.812\\{\scriptsize 0.835}\\{\scriptsize 0.798}} \\
   & SAR & \makecell[r]{0.835\\{\scriptsize 0.849}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.840}\\{\scriptsize 0.855}\\{\scriptsize 0.820}} & \makecell[r]{0.835\\{\scriptsize 0.848}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.842}\\{\scriptsize 0.857}\\{\scriptsize 0.821}} & \makecell[r]{0.826\\{\scriptsize 0.848}\\{\scriptsize 0.815}} \\
   & MSP & \makecell[r]{0.739\\{\scriptsize 0.751}\\{\scriptsize 0.721}} & \makecell[r]{\textbf{0.750}\\{\scriptsize 0.760}\\{\scriptsize 0.731}} & \makecell[r]{0.741\\{\scriptsize 0.750}\\{\scriptsize 0.721}} & \makecell[r]{\textbf{0.759}\\{\scriptsize 0.771}\\{\scriptsize 0.739}} & \makecell[r]{0.731\\{\scriptsize 0.750}\\{\scriptsize 0.721}} \\
   & MI & \makecell[r]{0.779\\{\scriptsize 0.788}\\{\scriptsize 0.761}} & \makecell[r]{\textbf{0.795}\\{\scriptsize 0.805}\\{\scriptsize 0.778}} & \makecell[r]{0.768\\{\scriptsize 0.787}\\{\scriptsize 0.734}} & \makecell[r]{\textbf{0.796}\\{\scriptsize 0.807}\\{\scriptsize 0.778}} & \makecell[r]{0.750\\{\scriptsize 0.787}\\{\scriptsize 0.761}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.871\\{\scriptsize 0.883}\\{\scriptsize 0.852}} & \makecell[r]{\textbf{0.872}\\{\scriptsize 0.885}\\{\scriptsize 0.854}} & \makecell[r]{0.871\\{\scriptsize 0.883}\\{\scriptsize 0.852}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.876}\\{\scriptsize 0.890}\\{\scriptsize 0.856}} & \makecell[r]{0.864\\{\scriptsize 0.883}\\{\scriptsize 0.852}} \\
   & CoCoA & \makecell[r]{0.846\\{\scriptsize 0.855}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.849}\\{\scriptsize 0.859}\\{\scriptsize 0.831}} & \makecell[r]{0.847\\{\scriptsize 0.855}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.849}\\{\scriptsize 0.860}\\{\scriptsize 0.832}} & \makecell[r]{0.838\\{\scriptsize 0.855}\\{\scriptsize 0.829}} \\
   & Semantic energy & \makecell[r]{0.835\\{\scriptsize 0.850}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.839}\\{\scriptsize 0.853}\\{\scriptsize 0.818}} & \makecell[r]{0.836\\{\scriptsize 0.850}\\{\scriptsize 0.815}} & \makecell[r]{\textbf{0.841}\\{\scriptsize 0.856}\\{\scriptsize 0.819}} & \makecell[r]{0.829\\{\scriptsize 0.850}\\{\scriptsize 0.815}} \\
   & Semantic entropy & \makecell[r]{0.845\\{\scriptsize 0.856}\\{\scriptsize 0.822}} & \makecell[r]{\textbf{0.848}\\{\scriptsize 0.859}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.846}\\{\scriptsize 0.856}\\{\scriptsize 0.821}} & \makecell[r]{\textbf{0.850}\\{\scriptsize 0.862}\\{\scriptsize 0.830}} & \makecell[r]{0.839\\{\scriptsize 0.856}\\{\scriptsize 0.821}} \\
   & SAR & \makecell[r]{0.862\\{\scriptsize 0.871}\\{\scriptsize 0.846}} & \makecell[r]{\textbf{0.865}\\{\scriptsize 0.874}\\{\scriptsize 0.848}} & \makecell[r]{0.863\\{\scriptsize 0.871}\\{\scriptsize 0.846}} & \makecell[r]{\textbf{0.865}\\{\scriptsize 0.875}\\{\scriptsize 0.848}} & \makecell[r]{0.854\\{\scriptsize 0.871}\\{\scriptsize 0.846}} \\
   & MSP & \makecell[r]{0.793\\{\scriptsize 0.801}\\{\scriptsize 0.778}} & \makecell[r]{\textbf{0.804}\\{\scriptsize 0.814}\\{\scriptsize 0.786}} & \makecell[r]{0.796\\{\scriptsize 0.800}\\{\scriptsize 0.778}} & \makecell[r]{\textbf{0.811}\\{\scriptsize 0.824}\\{\scriptsize 0.790}} & \makecell[r]{0.785\\{\scriptsize 0.800}\\{\scriptsize 0.778}} \\
   & MI & \makecell[r]{0.816\\{\scriptsize 0.831}\\{\scriptsize 0.800}} & \makecell[r]{\textbf{0.830}\\{\scriptsize 0.837}\\{\scriptsize 0.815}} & \makecell[r]{0.801\\{\scriptsize 0.818}\\{\scriptsize 0.781}} & \makecell[r]{\textbf{0.829}\\{\scriptsize 0.837}\\{\scriptsize 0.813}} & \makecell[r]{0.802\\{\scriptsize 0.831}\\{\scriptsize 0.797}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.736\\{\scriptsize 0.755}\\{\scriptsize 0.711}} & \makecell[r]{\textbf{0.748}\\{\scriptsize 0.769}\\{\scriptsize 0.721}} & \makecell[r]{0.742\\{\scriptsize 0.759}\\{\scriptsize 0.707}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.769}\\{\scriptsize 0.783}\\{\scriptsize 0.746}} & \makecell[r]{0.734\\{\scriptsize 0.755}\\{\scriptsize 0.703}} \\
   & CoCoA & \makecell[r]{0.672\\{\scriptsize 0.694}\\{\scriptsize 0.643}} & \makecell[r]{\textbf{0.725}\\{\scriptsize 0.741}\\{\scriptsize 0.699}} & \makecell[r]{\textbf{0.680}\\{\scriptsize 0.694}\\{\scriptsize 0.643}} & \makecell[r]{\textbf{0.731}\\{\scriptsize 0.749}\\{\scriptsize 0.700}} & \makecell[r]{0.670\\{\scriptsize 0.694}\\{\scriptsize 0.643}} \\
   & Semantic energy & \makecell[r]{0.710\\{\scriptsize 0.733}\\{\scriptsize 0.681}} & \makecell[r]{0.734\\{\scriptsize 0.756}\\{\scriptsize 0.701}} & \makecell[r]{\textbf{0.720}\\{\scriptsize 0.736}\\{\scriptsize 0.681}} & \makecell[r]{\textbf{0.749}\\{\scriptsize 0.772}\\{\scriptsize 0.715}} & \makecell[r]{0.713\\{\scriptsize 0.741}\\{\scriptsize 0.676}} \\
   & Semantic entropy & \makecell[r]{0.655\\{\scriptsize 0.675}\\{\scriptsize 0.630}} & \makecell[r]{\textbf{0.738}\\{\scriptsize 0.751}\\{\scriptsize 0.715}} & \makecell[r]{\textbf{0.662}\\{\scriptsize 0.675}\\{\scriptsize 0.630}} & \makecell[r]{\textbf{0.740}\\{\scriptsize 0.753}\\{\scriptsize 0.716}} & \makecell[r]{0.658\\{\scriptsize 0.675}\\{\scriptsize 0.630}} \\
   & SAR & \makecell[r]{0.696\\{\scriptsize 0.712}\\{\scriptsize 0.673}} & \makecell[r]{\textbf{0.740}\\{\scriptsize 0.755}\\{\scriptsize 0.717}} & \makecell[r]{\textbf{0.698}\\{\scriptsize 0.712}\\{\scriptsize 0.673}} & \makecell[r]{\textbf{0.750}\\{\scriptsize 0.764}\\{\scriptsize 0.725}} & \makecell[r]{0.692\\{\scriptsize 0.712}\\{\scriptsize 0.673}} \\
   & MSP & \makecell[r]{0.652\\{\scriptsize 0.676}\\{\scriptsize 0.621}} & \makecell[r]{\textbf{0.703}\\{\scriptsize 0.720}\\{\scriptsize 0.676}} & \makecell[r]{\textbf{0.663}\\{\scriptsize 0.676}\\{\scriptsize 0.620}} & \makecell[r]{\textbf{0.718}\\{\scriptsize 0.735}\\{\scriptsize 0.688}} & \makecell[r]{0.654\\{\scriptsize 0.676}\\{\scriptsize 0.620}} \\
   & MI & \makecell[r]{0.222\\{\scriptsize -0.022}\\{\scriptsize 0.031}} & \makecell[r]{\textbf{0.524}\\{\scriptsize 0.528}\\{\scriptsize 0.499}} & \makecell[r]{0.179\\{\scriptsize -0.009}\\{\scriptsize 0.026}} & \makecell[r]{\textbf{0.531}\\{\scriptsize 0.536}\\{\scriptsize 0.503}} & \makecell[r]{0.186\\{\scriptsize -0.009}\\{\scriptsize 0.026}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.582\\{\scriptsize 1.000}\\{\scriptsize 0.478}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.829}\\{\scriptsize 0.795}\\{\scriptsize 0.828}} & \makecell[r]{\textbf{0.703}\\{\scriptsize -0.480}\\{\scriptsize 0.864}} & \makecell[r]{\textbf{0.798}\\{\scriptsize 0.633}\\{\scriptsize 0.833}} & \makecell[r]{0.552\\{\scriptsize 0.795}\\{\scriptsize 0.647}} \\
   & CoCoA & \makecell[r]{0.513\\{\scriptsize 1.000}\\{\scriptsize 0.419}} & \makecell[r]{0.506\\{\scriptsize 0.542}\\{\scriptsize 0.476}} & \makecell[r]{\textbf{0.600}\\{\scriptsize 0.213}\\{\scriptsize 0.724}} & \makecell[r]{0.392\\{\scriptsize 0.334}\\{\scriptsize 0.395}} & \makecell[r]{0.498\\{\scriptsize -1.000}\\{\scriptsize 0.620}} \\
   & Semantic energy & \makecell[r]{0.462\\{\scriptsize -0.752}\\{\scriptsize 0.720}} & \makecell[r]{\textbf{0.496}\\{\scriptsize 0.076}\\{\scriptsize 0.600}} & \makecell[r]{0.597\\{\scriptsize 1.000}\\{\scriptsize 0.696}} & \makecell[r]{0.491\\{\scriptsize -0.480}\\{\scriptsize 0.756}} & \makecell[r]{\textbf{0.520}\\{\scriptsize -0.752}\\{\scriptsize 0.639}} \\
   & Semantic entropy & \makecell[r]{0.069\\{\scriptsize 0.633}\\{\scriptsize -0.023}} & \makecell[r]{0.573\\{\scriptsize 0.795}\\{\scriptsize 0.523}} & \makecell[r]{\textbf{0.386}\\{\scriptsize -0.480}\\{\scriptsize 0.468}} & \makecell[r]{0.566\\{\scriptsize 0.633}\\{\scriptsize 0.547}} & \makecell[r]{\textbf{0.430}\\{\scriptsize -0.480}\\{\scriptsize 0.523}} \\
   & SAR & \makecell[r]{0.375\\{\scriptsize -1.000}\\{\scriptsize 0.734}} & \makecell[r]{\textbf{0.619}\\{\scriptsize -0.261}\\{\scriptsize 0.813}} & \makecell[r]{\textbf{0.650}\\{\scriptsize 0.868}\\{\scriptsize 0.768}} & \makecell[r]{0.080\\{\scriptsize -0.480}\\{\scriptsize 0.198}} & \makecell[r]{\textbf{0.628}\\{\scriptsize -0.752}\\{\scriptsize 0.774}} \\
   & MSP & \makecell[r]{0.763\\{\scriptsize 0.936}\\{\scriptsize 0.712}} & \makecell[r]{0.738\\{\scriptsize 0.542}\\{\scriptsize 0.761}} & \makecell[r]{0.680\\{\scriptsize 0.868}\\{\scriptsize 0.805}} & \makecell[r]{0.684\\{\scriptsize 0.717}\\{\scriptsize 0.674}} & \makecell[r]{0.633\\{\scriptsize 0.936}\\{\scriptsize 0.747}} \\
   & MI & \makecell[r]{0.425\\{\scriptsize 0.717}\\{\scriptsize 0.385}} & \makecell[r]{\textbf{0.714}\\{\scriptsize 0.633}\\{\scriptsize 0.735}} & \makecell[r]{\textbf{0.529}\\{\scriptsize -0.261}\\{\scriptsize 0.648}} & \makecell[r]{\textbf{0.707}\\{\scriptsize 0.542}\\{\scriptsize 0.741}} & \makecell[r]{0.376\\{\scriptsize 0.717}\\{\scriptsize 0.378}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.735\\{\scriptsize 0.000}\\{\scriptsize 0.718}} & \makecell[r]{\textbf{0.919}\\{\scriptsize 0.000}\\{\scriptsize 0.922}} & \makecell[r]{0.714\\{\scriptsize 0.000}\\{\scriptsize 0.758}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.925}\\{\scriptsize 0.000}\\{\scriptsize 0.922}} & \makecell[r]{0.626\\{\scriptsize 0.000}\\{\scriptsize 0.722}} \\
   & CoCoA & \makecell[r]{0.900\\{\scriptsize 0.000}\\{\scriptsize 0.913}} & \makecell[r]{0.489\\{\scriptsize 0.000}\\{\scriptsize 0.538}} & \makecell[r]{0.683\\{\scriptsize 0.000}\\{\scriptsize 0.891}} & \makecell[r]{0.399\\{\scriptsize 0.000}\\{\scriptsize 0.450}} & \makecell[r]{0.758\\{\scriptsize 0.000}\\{\scriptsize 0.924}} \\
   & Semantic energy & \makecell[r]{0.921\\{\scriptsize 0.000}\\{\scriptsize 0.913}} & \makecell[r]{0.767\\{\scriptsize 0.000}\\{\scriptsize 0.777}} & \makecell[r]{0.638\\{\scriptsize 0.000}\\{\scriptsize 0.848}} & \makecell[r]{0.636\\{\scriptsize 0.000}\\{\scriptsize 0.634}} & \makecell[r]{0.495\\{\scriptsize 0.000}\\{\scriptsize 0.702}} \\
   & Semantic entropy & \makecell[r]{0.511\\{\scriptsize 0.000}\\{\scriptsize -0.110}} & \makecell[r]{0.245\\{\scriptsize 0.000}\\{\scriptsize 0.280}} & \makecell[r]{0.495\\{\scriptsize 0.000}\\{\scriptsize -0.110}} & \makecell[r]{0.245\\{\scriptsize 0.000}\\{\scriptsize 0.280}} & \makecell[r]{0.397\\{\scriptsize 0.000}\\{\scriptsize -0.110}} \\
   & SAR & \makecell[r]{0.806\\{\scriptsize 0.000}\\{\scriptsize 0.832}} & \makecell[r]{0.611\\{\scriptsize 0.000}\\{\scriptsize 0.614}} & \makecell[r]{0.573\\{\scriptsize 0.000}\\{\scriptsize 0.322}} & \makecell[r]{0.560\\{\scriptsize 0.000}\\{\scriptsize 0.551}} & \makecell[r]{0.558\\{\scriptsize 0.000}\\{\scriptsize 0.775}} \\
   & MSP & \makecell[r]{0.892\\{\scriptsize 0.000}\\{\scriptsize 0.891}} & \makecell[r]{\textbf{0.922}\\{\scriptsize 0.000}\\{\scriptsize 0.921}} & \makecell[r]{0.867\\{\scriptsize 0.000}\\{\scriptsize 0.862}} & \makecell[r]{0.761\\{\scriptsize 0.000}\\{\scriptsize 0.753}} & \makecell[r]{0.734\\{\scriptsize 0.000}\\{\scriptsize 0.891}} \\
   & MI & \makecell[r]{0.472\\{\scriptsize 0.000}\\{\scriptsize -0.279}} & \makecell[r]{\textbf{0.583}\\{\scriptsize 0.000}\\{\scriptsize 0.599}} & \makecell[r]{0.353\\{\scriptsize 0.000}\\{\scriptsize -0.279}} & \makecell[r]{\textbf{0.550}\\{\scriptsize 0.000}\\{\scriptsize 0.579}} & \makecell[r]{0.353\\{\scriptsize 0.000}\\{\scriptsize -0.279}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.434\\{\scriptsize 0.076}\\{\scriptsize 0.491}} & \makecell[r]{0.338\\{\scriptsize -1.000}\\{\scriptsize 0.462}} & \makecell[r]{0.375\\{\scriptsize -0.480}\\{\scriptsize 0.480}} & \makecell[r]{\textbf{0.646}\\{\scriptsize 1.000}\\{\scriptsize 0.546}} & \makecell[r]{\textbf{0.437}\\{\scriptsize -0.080}\\{\scriptsize 0.547}} \\
   & CoCoA & \makecell[r]{0.408\\{\scriptsize -0.261}\\{\scriptsize 0.518}} & \makecell[r]{\textbf{0.487}\\{\scriptsize 0.868}\\{\scriptsize 0.392}} & \makecell[r]{0.239\\{\scriptsize -0.080}\\{\scriptsize 0.311}} & \makecell[r]{\textbf{0.524}\\{\scriptsize 0.868}\\{\scriptsize 0.468}} & \makecell[r]{0.385\\{\scriptsize -0.261}\\{\scriptsize 0.490}} \\
   & Semantic energy & \makecell[r]{0.482\\{\scriptsize 1.000}\\{\scriptsize 0.353}} & \makecell[r]{\textbf{0.559}\\{\scriptsize 0.542}\\{\scriptsize 0.569}} & \makecell[r]{0.419\\{\scriptsize 0.443}\\{\scriptsize 0.414}} & \makecell[r]{\textbf{0.540}\\{\scriptsize 0.795}\\{\scriptsize 0.448}} & \makecell[r]{0.347\\{\scriptsize 0.443}\\{\scriptsize 0.437}} \\
   & Semantic entropy & \makecell[r]{-0.099\\{\scriptsize -1.000}\\{\scriptsize 0.115}} & \makecell[r]{\textbf{0.424}\\{\scriptsize 0.795}\\{\scriptsize 0.315}} & \makecell[r]{\textbf{0.597}\\{\scriptsize 0.542}\\{\scriptsize 0.675}} & \makecell[r]{\textbf{0.423}\\{\scriptsize 0.795}\\{\scriptsize 0.345}} & \makecell[r]{0.166\\{\scriptsize 0.213}\\{\scriptsize 0.243}} \\
   & SAR & \cellcolor{yellow!40}\makecell[r]{0.788\\{\scriptsize 1.000}\\{\scriptsize 0.758}} & \makecell[r]{0.767\\{\scriptsize 1.000}\\{\scriptsize 0.734}} & \makecell[r]{0.644\\{\scriptsize 0.334}\\{\scriptsize 0.660}} & \makecell[r]{0.726\\{\scriptsize 0.868}\\{\scriptsize 0.687}} & \makecell[r]{0.716\\{\scriptsize 1.000}\\{\scriptsize 0.758}} \\
   & MSP & \makecell[r]{0.182\\{\scriptsize -1.000}\\{\scriptsize 0.455}} & \makecell[r]{\textbf{0.378}\\{\scriptsize 0.936}\\{\scriptsize 0.230}} & \makecell[r]{\textbf{0.367}\\{\scriptsize 0.936}\\{\scriptsize 0.442}} & \makecell[r]{\textbf{0.341}\\{\scriptsize 0.633}\\{\scriptsize 0.273}} & \makecell[r]{\textbf{0.333}\\{\scriptsize -1.000}\\{\scriptsize 0.437}} \\
   & MI & \makecell[r]{0.625\\{\scriptsize -0.480}\\{\scriptsize 0.806}} & \makecell[r]{0.503\\{\scriptsize -1.000}\\{\scriptsize 0.690}} & \makecell[r]{0.395\\{\scriptsize -0.261}\\{\scriptsize 0.491}} & \makecell[r]{0.519\\{\scriptsize -0.480}\\{\scriptsize 0.726}} & \makecell[r]{\textbf{0.664}\\{\scriptsize -1.000}\\{\scriptsize 0.841}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.823\\{\scriptsize 0.443}\\{\scriptsize 0.928}} & \makecell[r]{\textbf{0.898}\\{\scriptsize 1.000}\\{\scriptsize 0.881}} & \makecell[r]{\textbf{0.889}\\{\scriptsize 0.443}\\{\scriptsize 0.936}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.942}\\{\scriptsize 1.000}\\{\scriptsize 0.945}} & \makecell[r]{\textbf{0.851}\\{\scriptsize 0.076}\\{\scriptsize 0.932}} \\
   & CoCoA & \makecell[r]{0.557\\{\scriptsize 0.795}\\{\scriptsize 0.541}} & \makecell[r]{\textbf{0.762}\\{\scriptsize 1.000}\\{\scriptsize 0.711}} & \makecell[r]{0.557\\{\scriptsize 1.000}\\{\scriptsize 0.416}} & \makecell[r]{\textbf{0.719}\\{\scriptsize 1.000}\\{\scriptsize 0.669}} & \makecell[r]{0.496\\{\scriptsize 0.795}\\{\scriptsize 0.577}} \\
   & Semantic energy & \makecell[r]{0.493\\{\scriptsize -0.080}\\{\scriptsize 0.594}} & \makecell[r]{\textbf{0.718}\\{\scriptsize 0.542}\\{\scriptsize 0.762}} & \makecell[r]{\textbf{0.746}\\{\scriptsize 0.213}\\{\scriptsize 0.842}} & \makecell[r]{\textbf{0.721}\\{\scriptsize 0.868}\\{\scriptsize 0.703}} & \makecell[r]{\textbf{0.552}\\{\scriptsize 0.076}\\{\scriptsize 0.626}} \\
   & Semantic entropy & \makecell[r]{0.618\\{\scriptsize 0.213}\\{\scriptsize 0.679}} & \makecell[r]{\textbf{0.649}\\{\scriptsize 0.334}\\{\scriptsize 0.709}} & \makecell[r]{0.518\\{\scriptsize -0.261}\\{\scriptsize 0.630}} & \makecell[r]{\textbf{0.627}\\{\scriptsize 0.868}\\{\scriptsize 0.587}} & \makecell[r]{\textbf{0.620}\\{\scriptsize -0.752}\\{\scriptsize 0.763}} \\
   & SAR & \makecell[r]{0.604\\{\scriptsize 0.443}\\{\scriptsize 0.637}} & \makecell[r]{0.592\\{\scriptsize 0.443}\\{\scriptsize 0.634}} & \makecell[r]{0.587\\{\scriptsize 0.633}\\{\scriptsize 0.620}} & \makecell[r]{0.598\\{\scriptsize 0.334}\\{\scriptsize 0.683}} & \makecell[r]{0.568\\{\scriptsize 0.334}\\{\scriptsize 0.681}} \\
   & MSP & \makecell[r]{0.685\\{\scriptsize 0.633}\\{\scriptsize 0.712}} & \makecell[r]{\textbf{0.748}\\{\scriptsize 1.000}\\{\scriptsize 0.690}} & \makecell[r]{0.646\\{\scriptsize 0.542}\\{\scriptsize 0.773}} & \makecell[r]{\textbf{0.732}\\{\scriptsize 1.000}\\{\scriptsize 0.659}} & \makecell[r]{0.574\\{\scriptsize 0.633}\\{\scriptsize 0.680}} \\
   & MI & \makecell[r]{0.546\\{\scriptsize -0.080}\\{\scriptsize 0.757}} & \makecell[r]{\textbf{0.681}\\{\scriptsize 0.334}\\{\scriptsize 0.782}} & \makecell[r]{\textbf{0.707}\\{\scriptsize -0.080}\\{\scriptsize 0.788}} & \makecell[r]{\textbf{0.714}\\{\scriptsize 0.868}\\{\scriptsize 0.681}} & \makecell[r]{\textbf{0.650}\\{\scriptsize -0.080}\\{\scriptsize 0.788}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.615\\{\scriptsize 0.000}\\{\scriptsize 0.641}} & \makecell[r]{\textbf{0.673}\\{\scriptsize 0.000}\\{\scriptsize 0.643}} & \makecell[r]{0.381\\{\scriptsize 0.000}\\{\scriptsize 0.528}} & \makecell[r]{0.550\\{\scriptsize 0.000}\\{\scriptsize 0.557}} & \makecell[r]{0.598\\{\scriptsize 0.000}\\{\scriptsize 0.808}} \\
   & CoCoA & \makecell[r]{0.479\\{\scriptsize 0.000}\\{\scriptsize 0.526}} & \makecell[r]{0.516\\{\scriptsize 0.000}\\{\scriptsize 0.502}} & \makecell[r]{0.198\\{\scriptsize 0.000}\\{\scriptsize 0.404}} & \makecell[r]{\textbf{0.648}\\{\scriptsize 0.000}\\{\scriptsize 0.649}} & \makecell[r]{0.346\\{\scriptsize 0.000}\\{\scriptsize 0.554}} \\
   & Semantic energy & \makecell[r]{0.630\\{\scriptsize 0.000}\\{\scriptsize 0.630}} & \makecell[r]{0.527\\{\scriptsize 0.000}\\{\scriptsize 0.552}} & \makecell[r]{0.569\\{\scriptsize 0.000}\\{\scriptsize 0.779}} & \makecell[r]{0.488\\{\scriptsize 0.000}\\{\scriptsize 0.514}} & \makecell[r]{0.479\\{\scriptsize 0.000}\\{\scriptsize 0.613}} \\
   & Semantic entropy & \makecell[r]{0.475\\{\scriptsize 0.000}\\{\scriptsize 0.052}} & \makecell[r]{0.441\\{\scriptsize 0.000}\\{\scriptsize 0.408}} & \makecell[r]{0.341\\{\scriptsize 0.000}\\{\scriptsize 0.165}} & \makecell[r]{0.277\\{\scriptsize 0.000}\\{\scriptsize 0.301}} & \makecell[r]{0.337\\{\scriptsize 0.000}\\{\scriptsize 0.052}} \\
   & SAR & \cellcolor{yellow!40}\makecell[r]{0.817\\{\scriptsize 0.000}\\{\scriptsize 0.832}} & \makecell[r]{0.596\\{\scriptsize 0.000}\\{\scriptsize 0.602}} & \makecell[r]{0.593\\{\scriptsize 0.000}\\{\scriptsize 0.774}} & \makecell[r]{0.316\\{\scriptsize 0.000}\\{\scriptsize 0.302}} & \makecell[r]{0.636\\{\scriptsize 0.000}\\{\scriptsize 0.796}} \\
   & MSP & \makecell[r]{0.681\\{\scriptsize 0.000}\\{\scriptsize 0.666}} & \makecell[r]{0.600\\{\scriptsize 0.000}\\{\scriptsize 0.595}} & \makecell[r]{0.306\\{\scriptsize 0.000}\\{\scriptsize 0.514}} & \makecell[r]{0.566\\{\scriptsize 0.000}\\{\scriptsize 0.553}} & \makecell[r]{0.361\\{\scriptsize 0.000}\\{\scriptsize 0.603}} \\
   & MI & \makecell[r]{0.424\\{\scriptsize 0.000}\\{\scriptsize -0.086}} & \makecell[r]{0.417\\{\scriptsize 0.000}\\{\scriptsize 0.421}} & \makecell[r]{0.246\\{\scriptsize 0.000}\\{\scriptsize -0.086}} & \makecell[r]{0.398\\{\scriptsize 0.000}\\{\scriptsize 0.397}} & \makecell[r]{0.268\\{\scriptsize 0.000}\\{\scriptsize -0.086}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.799\\{\scriptsize 0.812}\\{\scriptsize 0.784}} & \makecell[r]{0.798\\{\scriptsize 0.810}\\{\scriptsize 0.783}} & \cellcolor{yellow!40}\makecell[r]{0.799\\{\scriptsize 0.812}\\{\scriptsize 0.783}} & \makecell[r]{0.797\\{\scriptsize 0.808}\\{\scriptsize 0.784}} & \makecell[r]{0.797\\{\scriptsize 0.810}\\{\scriptsize 0.783}} \\
   & CoCoA & \makecell[r]{0.768\\{\scriptsize 0.783}\\{\scriptsize 0.751}} & \makecell[r]{\textbf{0.771}\\{\scriptsize 0.786}\\{\scriptsize 0.754}} & \makecell[r]{0.769\\{\scriptsize 0.783}\\{\scriptsize 0.751}} & \makecell[r]{0.767\\{\scriptsize 0.783}\\{\scriptsize 0.750}} & \makecell[r]{0.768\\{\scriptsize 0.783}\\{\scriptsize 0.751}} \\
   & Semantic energy & \makecell[r]{0.752\\{\scriptsize 0.765}\\{\scriptsize 0.736}} & \makecell[r]{0.753\\{\scriptsize 0.766}\\{\scriptsize 0.737}} & \makecell[r]{0.753\\{\scriptsize 0.764}\\{\scriptsize 0.737}} & \makecell[r]{0.750\\{\scriptsize 0.764}\\{\scriptsize 0.736}} & \makecell[r]{0.752\\{\scriptsize 0.764}\\{\scriptsize 0.737}} \\
   & Semantic entropy & \makecell[r]{0.754\\{\scriptsize 0.769}\\{\scriptsize 0.736}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.771}\\{\scriptsize 0.738}} & \makecell[r]{0.754\\{\scriptsize 0.768}\\{\scriptsize 0.736}} & \makecell[r]{0.754\\{\scriptsize 0.771}\\{\scriptsize 0.736}} & \makecell[r]{0.754\\{\scriptsize 0.768}\\{\scriptsize 0.736}} \\
   & SAR & \makecell[r]{0.789\\{\scriptsize 0.804}\\{\scriptsize 0.773}} & \makecell[r]{0.789\\{\scriptsize 0.804}\\{\scriptsize 0.773}} & \makecell[r]{\textbf{0.790}\\{\scriptsize 0.803}\\{\scriptsize 0.773}} & \makecell[r]{0.788\\{\scriptsize 0.804}\\{\scriptsize 0.770}} & \makecell[r]{0.789\\{\scriptsize 0.803}\\{\scriptsize 0.773}} \\
   & MSP & \makecell[r]{0.735\\{\scriptsize 0.748}\\{\scriptsize 0.719}} & \makecell[r]{0.735\\{\scriptsize 0.747}\\{\scriptsize 0.721}} & \makecell[r]{0.735\\{\scriptsize 0.748}\\{\scriptsize 0.719}} & \makecell[r]{0.735\\{\scriptsize 0.749}\\{\scriptsize 0.720}} & \makecell[r]{0.735\\{\scriptsize 0.748}\\{\scriptsize 0.719}} \\
   & MI & \makecell[r]{0.581\\{\scriptsize 0.576}\\{\scriptsize 0.585}} & \makecell[r]{\textbf{0.592}\\{\scriptsize 0.578}\\{\scriptsize 0.594}} & \makecell[r]{\textbf{0.598}\\{\scriptsize 0.582}\\{\scriptsize 0.584}} & \makecell[r]{0.569\\{\scriptsize 0.573}\\{\scriptsize 0.576}} & \makecell[r]{0.582\\{\scriptsize 0.579}\\{\scriptsize 0.584}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.752\\{\scriptsize 0.768}\\{\scriptsize 0.739}} & \makecell[r]{0.756\\{\scriptsize 0.773}\\{\scriptsize 0.740}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.758}\\{\scriptsize 0.773}\\{\scriptsize 0.738}} & \makecell[r]{0.753\\{\scriptsize 0.768}\\{\scriptsize 0.740}} & \makecell[r]{0.754\\{\scriptsize 0.769}\\{\scriptsize 0.741}} \\
   & CoCoA & \makecell[r]{0.719\\{\scriptsize 0.730}\\{\scriptsize 0.706}} & \makecell[r]{0.718\\{\scriptsize 0.730}\\{\scriptsize 0.704}} & \makecell[r]{\textbf{0.721}\\{\scriptsize 0.729}\\{\scriptsize 0.706}} & \makecell[r]{0.712\\{\scriptsize 0.727}\\{\scriptsize 0.701}} & \makecell[r]{0.719\\{\scriptsize 0.729}\\{\scriptsize 0.707}} \\
   & Semantic energy & \makecell[r]{0.699\\{\scriptsize 0.713}\\{\scriptsize 0.685}} & \makecell[r]{\textbf{0.706}\\{\scriptsize 0.721}\\{\scriptsize 0.689}} & \makecell[r]{\textbf{0.707}\\{\scriptsize 0.716}\\{\scriptsize 0.687}} & \makecell[r]{0.701\\{\scriptsize 0.720}\\{\scriptsize 0.681}} & \makecell[r]{0.699\\{\scriptsize 0.713}\\{\scriptsize 0.685}} \\
   & Semantic entropy & \makecell[r]{0.699\\{\scriptsize 0.710}\\{\scriptsize 0.687}} & \makecell[r]{\textbf{0.705}\\{\scriptsize 0.715}\\{\scriptsize 0.692}} & \makecell[r]{0.703\\{\scriptsize 0.710}\\{\scriptsize 0.686}} & \makecell[r]{0.692\\{\scriptsize 0.711}\\{\scriptsize 0.681}} & \makecell[r]{0.699\\{\scriptsize 0.710}\\{\scriptsize 0.687}} \\
   & SAR & \makecell[r]{0.743\\{\scriptsize 0.762}\\{\scriptsize 0.725}} & \makecell[r]{0.736\\{\scriptsize 0.752}\\{\scriptsize 0.719}} & \makecell[r]{\textbf{0.748}\\{\scriptsize 0.762}\\{\scriptsize 0.726}} & \makecell[r]{0.741\\{\scriptsize 0.764}\\{\scriptsize 0.722}} & \makecell[r]{0.743\\{\scriptsize 0.762}\\{\scriptsize 0.726}} \\
   & MSP & \makecell[r]{0.687\\{\scriptsize 0.700}\\{\scriptsize 0.672}} & \makecell[r]{\textbf{0.691}\\{\scriptsize 0.707}\\{\scriptsize 0.674}} & \makecell[r]{0.688\\{\scriptsize 0.700}\\{\scriptsize 0.670}} & \makecell[r]{0.675\\{\scriptsize 0.698}\\{\scriptsize 0.661}} & \makecell[r]{0.686\\{\scriptsize 0.700}\\{\scriptsize 0.670}} \\
   & MI & \makecell[r]{0.505\\{\scriptsize 0.501}\\{\scriptsize 0.509}} & \makecell[r]{0.506\\{\scriptsize 0.474}\\{\scriptsize 0.517}} & \makecell[r]{\textbf{0.537}\\{\scriptsize 0.502}\\{\scriptsize 0.509}} & \makecell[r]{0.506\\{\scriptsize 0.525}\\{\scriptsize 0.494}} & \makecell[r]{0.505\\{\scriptsize 0.501}\\{\scriptsize 0.509}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.748\\{\scriptsize 0.748}\\{\scriptsize 0.749}} & \makecell[r]{0.749\\{\scriptsize 0.748}\\{\scriptsize 0.750}} & \makecell[r]{0.750\\{\scriptsize 0.750}\\{\scriptsize 0.749}} & \makecell[r]{0.748\\{\scriptsize 0.747}\\{\scriptsize 0.749}} & \makecell[r]{0.746\\{\scriptsize 0.745}\\{\scriptsize 0.747}} \\
   & CoCoA & \makecell[r]{0.727\\{\scriptsize 0.724}\\{\scriptsize 0.731}} & \makecell[r]{\textbf{0.730}\\{\scriptsize 0.725}\\{\scriptsize 0.734}} & \makecell[r]{\textbf{0.735}\\{\scriptsize 0.734}\\{\scriptsize 0.735}} & \makecell[r]{0.726\\{\scriptsize 0.723}\\{\scriptsize 0.729}} & \makecell[r]{0.727\\{\scriptsize 0.724}\\{\scriptsize 0.731}} \\
   & Semantic energy & \makecell[r]{0.721\\{\scriptsize 0.719}\\{\scriptsize 0.724}} & \makecell[r]{\textbf{0.723}\\{\scriptsize 0.719}\\{\scriptsize 0.726}} & \makecell[r]{\textbf{0.724}\\{\scriptsize 0.719}\\{\scriptsize 0.724}} & \makecell[r]{0.722\\{\scriptsize 0.721}\\{\scriptsize 0.724}} & \makecell[r]{0.721\\{\scriptsize 0.719}\\{\scriptsize 0.724}} \\
   & Semantic entropy & \makecell[r]{0.724\\{\scriptsize 0.726}\\{\scriptsize 0.722}} & \makecell[r]{0.725\\{\scriptsize 0.726}\\{\scriptsize 0.723}} & \makecell[r]{0.726\\{\scriptsize 0.726}\\{\scriptsize 0.722}} & \makecell[r]{0.724\\{\scriptsize 0.725}\\{\scriptsize 0.722}} & \makecell[r]{0.725\\{\scriptsize 0.726}\\{\scriptsize 0.722}} \\
   & SAR & \makecell[r]{0.755\\{\scriptsize 0.753}\\{\scriptsize 0.758}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.757}\\{\scriptsize 0.755}\\{\scriptsize 0.758}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.753}\\{\scriptsize 0.758}} & \makecell[r]{0.752\\{\scriptsize 0.751}\\{\scriptsize 0.756}} & \makecell[r]{0.755\\{\scriptsize 0.753}\\{\scriptsize 0.758}} \\
   & MSP & \makecell[r]{0.702\\{\scriptsize 0.697}\\{\scriptsize 0.706}} & \makecell[r]{\textbf{0.704}\\{\scriptsize 0.698}\\{\scriptsize 0.709}} & \makecell[r]{0.703\\{\scriptsize 0.696}\\{\scriptsize 0.706}} & \makecell[r]{\textbf{0.703}\\{\scriptsize 0.698}\\{\scriptsize 0.708}} & \makecell[r]{0.701\\{\scriptsize 0.696}\\{\scriptsize 0.706}} \\
   & MI & \makecell[r]{0.578\\{\scriptsize 0.569}\\{\scriptsize 0.588}} & \makecell[r]{\textbf{0.605}\\{\scriptsize 0.588}\\{\scriptsize 0.619}} & \makecell[r]{\textbf{0.589}\\{\scriptsize 0.569}\\{\scriptsize 0.589}} & \makecell[r]{0.554\\{\scriptsize 0.542}\\{\scriptsize 0.572}} & \makecell[r]{0.577\\{\scriptsize 0.565}\\{\scriptsize 0.590}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.803\\{\scriptsize 0.810}\\{\scriptsize 0.795}} & \makecell[r]{0.804\\{\scriptsize 0.811}\\{\scriptsize 0.796}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.804}\\{\scriptsize 0.811}\\{\scriptsize 0.796}} & \makecell[r]{0.804\\{\scriptsize 0.812}\\{\scriptsize 0.794}} & \makecell[r]{0.802\\{\scriptsize 0.809}\\{\scriptsize 0.793}} \\
   & CoCoA & \makecell[r]{0.789\\{\scriptsize 0.795}\\{\scriptsize 0.781}} & \makecell[r]{0.789\\{\scriptsize 0.795}\\{\scriptsize 0.780}} & \makecell[r]{0.789\\{\scriptsize 0.795}\\{\scriptsize 0.781}} & \makecell[r]{0.788\\{\scriptsize 0.795}\\{\scriptsize 0.780}} & \makecell[r]{0.789\\{\scriptsize 0.795}\\{\scriptsize 0.781}} \\
   & Semantic energy & \makecell[r]{0.774\\{\scriptsize 0.783}\\{\scriptsize 0.763}} & \makecell[r]{0.775\\{\scriptsize 0.783}\\{\scriptsize 0.763}} & \makecell[r]{0.774\\{\scriptsize 0.783}\\{\scriptsize 0.762}} & \makecell[r]{0.775\\{\scriptsize 0.784}\\{\scriptsize 0.764}} & \makecell[r]{0.774\\{\scriptsize 0.783}\\{\scriptsize 0.762}} \\
   & Semantic entropy & \makecell[r]{0.778\\{\scriptsize 0.787}\\{\scriptsize 0.766}} & \makecell[r]{\textbf{0.779}\\{\scriptsize 0.788}\\{\scriptsize 0.769}} & \makecell[r]{0.778\\{\scriptsize 0.787}\\{\scriptsize 0.766}} & \makecell[r]{0.775\\{\scriptsize 0.783}\\{\scriptsize 0.768}} & \makecell[r]{0.778\\{\scriptsize 0.787}\\{\scriptsize 0.766}} \\
   & SAR & \makecell[r]{0.795\\{\scriptsize 0.802}\\{\scriptsize 0.785}} & \makecell[r]{\textbf{0.796}\\{\scriptsize 0.803}\\{\scriptsize 0.786}} & \makecell[r]{\textbf{0.796}\\{\scriptsize 0.801}\\{\scriptsize 0.785}} & \makecell[r]{0.793\\{\scriptsize 0.800}\\{\scriptsize 0.784}} & \makecell[r]{0.795\\{\scriptsize 0.801}\\{\scriptsize 0.785}} \\
   & MSP & \makecell[r]{0.763\\{\scriptsize 0.768}\\{\scriptsize 0.757}} & \makecell[r]{0.763\\{\scriptsize 0.767}\\{\scriptsize 0.756}} & \makecell[r]{0.763\\{\scriptsize 0.767}\\{\scriptsize 0.757}} & \makecell[r]{0.760\\{\scriptsize 0.763}\\{\scriptsize 0.756}} & \makecell[r]{0.763\\{\scriptsize 0.767}\\{\scriptsize 0.757}} \\
   & MI & \makecell[r]{0.581\\{\scriptsize 0.561}\\{\scriptsize 0.605}} & \makecell[r]{\textbf{0.600}\\{\scriptsize 0.590}\\{\scriptsize 0.610}} & \makecell[r]{\textbf{0.591}\\{\scriptsize 0.565}\\{\scriptsize 0.604}} & \makecell[r]{\textbf{0.595}\\{\scriptsize 0.589}\\{\scriptsize 0.602}} & \makecell[r]{0.579\\{\scriptsize 0.565}\\{\scriptsize 0.605}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.757\\{\scriptsize 0.748}\\{\scriptsize 0.772}} & \makecell[r]{\textbf{0.767}\\{\scriptsize 0.760}\\{\scriptsize 0.776}} & \makecell[r]{\textbf{0.764}\\{\scriptsize 0.754}\\{\scriptsize 0.773}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.768}\\{\scriptsize 0.763}\\{\scriptsize 0.776}} & \makecell[r]{0.756\\{\scriptsize 0.748}\\{\scriptsize 0.771}} \\
   & CoCoA & \makecell[r]{0.736\\{\scriptsize 0.729}\\{\scriptsize 0.746}} & \makecell[r]{0.739\\{\scriptsize 0.731}\\{\scriptsize 0.747}} & \makecell[r]{\textbf{0.740}\\{\scriptsize 0.730}\\{\scriptsize 0.746}} & \makecell[r]{0.734\\{\scriptsize 0.727}\\{\scriptsize 0.744}} & \makecell[r]{0.736\\{\scriptsize 0.729}\\{\scriptsize 0.746}} \\
   & Semantic energy & \makecell[r]{0.724\\{\scriptsize 0.724}\\{\scriptsize 0.728}} & \makecell[r]{\textbf{0.732}\\{\scriptsize 0.731}\\{\scriptsize 0.733}} & \makecell[r]{0.729\\{\scriptsize 0.724}\\{\scriptsize 0.728}} & \makecell[r]{0.725\\{\scriptsize 0.723}\\{\scriptsize 0.730}} & \makecell[r]{0.724\\{\scriptsize 0.723}\\{\scriptsize 0.728}} \\
   & Semantic entropy & \makecell[r]{0.727\\{\scriptsize 0.724}\\{\scriptsize 0.731}} & \makecell[r]{\textbf{0.731}\\{\scriptsize 0.726}\\{\scriptsize 0.735}} & \makecell[r]{\textbf{0.731}\\{\scriptsize 0.724}\\{\scriptsize 0.730}} & \makecell[r]{\textbf{0.731}\\{\scriptsize 0.726}\\{\scriptsize 0.735}} & \makecell[r]{0.727\\{\scriptsize 0.724}\\{\scriptsize 0.730}} \\
   & SAR & \makecell[r]{0.744\\{\scriptsize 0.739}\\{\scriptsize 0.756}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.752}\\{\scriptsize 0.761}} & \makecell[r]{\textbf{0.749}\\{\scriptsize 0.738}\\{\scriptsize 0.756}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.750}\\{\scriptsize 0.761}} & \makecell[r]{0.744\\{\scriptsize 0.739}\\{\scriptsize 0.756}} \\
   & MSP & \makecell[r]{0.708\\{\scriptsize 0.708}\\{\scriptsize 0.711}} & \makecell[r]{0.713\\{\scriptsize 0.712}\\{\scriptsize 0.712}} & \makecell[r]{0.712\\{\scriptsize 0.708}\\{\scriptsize 0.711}} & \makecell[r]{\textbf{0.712}\\{\scriptsize 0.711}\\{\scriptsize 0.713}} & \makecell[r]{0.708\\{\scriptsize 0.708}\\{\scriptsize 0.711}} \\
   & MI & \makecell[r]{0.502\\{\scriptsize 0.495}\\{\scriptsize 0.509}} & \makecell[r]{\textbf{0.555}\\{\scriptsize 0.577}\\{\scriptsize 0.524}} & \makecell[r]{\textbf{0.526}\\{\scriptsize 0.506}\\{\scriptsize 0.503}} & \makecell[r]{\textbf{0.555}\\{\scriptsize 0.577}\\{\scriptsize 0.524}} & \makecell[r]{0.502\\{\scriptsize 0.506}\\{\scriptsize 0.497}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.904\\{\scriptsize 0.914}\\{\scriptsize 0.891}} & \makecell[r]{0.904\\{\scriptsize 0.914}\\{\scriptsize 0.891}} & \makecell[r]{0.903\\{\scriptsize 0.913}\\{\scriptsize 0.890}} & \cellcolor{yellow!40}\makecell[r]{0.904\\{\scriptsize 0.914}\\{\scriptsize 0.891}} & \makecell[r]{0.903\\{\scriptsize 0.913}\\{\scriptsize 0.890}} \\
   & CoCoA & \makecell[r]{0.884\\{\scriptsize 0.893}\\{\scriptsize 0.872}} & \makecell[r]{\textbf{0.885}\\{\scriptsize 0.893}\\{\scriptsize 0.872}} & \makecell[r]{0.884\\{\scriptsize 0.892}\\{\scriptsize 0.871}} & \makecell[r]{\textbf{0.885}\\{\scriptsize 0.894}\\{\scriptsize 0.872}} & \makecell[r]{0.884\\{\scriptsize 0.892}\\{\scriptsize 0.871}} \\
   & Semantic energy & \makecell[r]{0.874\\{\scriptsize 0.885}\\{\scriptsize 0.858}} & \makecell[r]{\textbf{0.875}\\{\scriptsize 0.887}\\{\scriptsize 0.860}} & \makecell[r]{0.874\\{\scriptsize 0.885}\\{\scriptsize 0.858}} & \makecell[r]{\textbf{0.876}\\{\scriptsize 0.887}\\{\scriptsize 0.861}} & \makecell[r]{0.874\\{\scriptsize 0.885}\\{\scriptsize 0.858}} \\
   & Semantic entropy & \makecell[r]{0.880\\{\scriptsize 0.891}\\{\scriptsize 0.865}} & \makecell[r]{\textbf{0.881}\\{\scriptsize 0.893}\\{\scriptsize 0.866}} & \makecell[r]{0.880\\{\scriptsize 0.891}\\{\scriptsize 0.865}} & \makecell[r]{\textbf{0.882}\\{\scriptsize 0.893}\\{\scriptsize 0.867}} & \makecell[r]{0.880\\{\scriptsize 0.891}\\{\scriptsize 0.865}} \\
   & SAR & \makecell[r]{0.892\\{\scriptsize 0.902}\\{\scriptsize 0.878}} & \makecell[r]{\textbf{0.892}\\{\scriptsize 0.903}\\{\scriptsize 0.879}} & \makecell[r]{0.892\\{\scriptsize 0.902}\\{\scriptsize 0.878}} & \makecell[r]{0.893\\{\scriptsize 0.903}\\{\scriptsize 0.879}} & \makecell[r]{0.892\\{\scriptsize 0.902}\\{\scriptsize 0.878}} \\
   & MSP & \makecell[r]{0.853\\{\scriptsize 0.858}\\{\scriptsize 0.843}} & \makecell[r]{\textbf{0.856}\\{\scriptsize 0.862}\\{\scriptsize 0.845}} & \makecell[r]{0.853\\{\scriptsize 0.858}\\{\scriptsize 0.843}} & \makecell[r]{\textbf{0.858}\\{\scriptsize 0.865}\\{\scriptsize 0.846}} & \makecell[r]{0.853\\{\scriptsize 0.858}\\{\scriptsize 0.843}} \\
   & MI & \makecell[r]{0.863\\{\scriptsize 0.872}\\{\scriptsize 0.850}} & \makecell[r]{\textbf{0.869}\\{\scriptsize 0.878}\\{\scriptsize 0.855}} & \makecell[r]{0.864\\{\scriptsize 0.872}\\{\scriptsize 0.850}} & \makecell[r]{\textbf{0.871}\\{\scriptsize 0.879}\\{\scriptsize 0.857}} & \makecell[r]{0.863\\{\scriptsize 0.872}\\{\scriptsize 0.850}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.860\\{\scriptsize 0.869}\\{\scriptsize 0.848}} & \makecell[r]{\textbf{0.863}\\{\scriptsize 0.872}\\{\scriptsize 0.852}} & \makecell[r]{0.860\\{\scriptsize 0.869}\\{\scriptsize 0.848}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.872}\\{\scriptsize 0.878}\\{\scriptsize 0.861}} & \makecell[r]{0.859\\{\scriptsize 0.869}\\{\scriptsize 0.847}} \\
   & CoCoA & \makecell[r]{0.835\\{\scriptsize 0.842}\\{\scriptsize 0.824}} & \makecell[r]{\textbf{0.841}\\{\scriptsize 0.847}\\{\scriptsize 0.831}} & \makecell[r]{0.835\\{\scriptsize 0.841}\\{\scriptsize 0.823}} & \makecell[r]{\textbf{0.847}\\{\scriptsize 0.851}\\{\scriptsize 0.836}} & \makecell[r]{0.834\\{\scriptsize 0.841}\\{\scriptsize 0.824}} \\
   & Semantic energy & \makecell[r]{0.840\\{\scriptsize 0.852}\\{\scriptsize 0.826}} & \makecell[r]{\textbf{0.846}\\{\scriptsize 0.856}\\{\scriptsize 0.832}} & \makecell[r]{\textbf{0.842}\\{\scriptsize 0.853}\\{\scriptsize 0.826}} & \makecell[r]{\textbf{0.853}\\{\scriptsize 0.861}\\{\scriptsize 0.839}} & \makecell[r]{0.840\\{\scriptsize 0.852}\\{\scriptsize 0.826}} \\
   & Semantic entropy & \makecell[r]{0.811\\{\scriptsize 0.818}\\{\scriptsize 0.801}} & \makecell[r]{\textbf{0.841}\\{\scriptsize 0.846}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.818}\\{\scriptsize 0.818}\\{\scriptsize 0.799}} & \makecell[r]{\textbf{0.842}\\{\scriptsize 0.847}\\{\scriptsize 0.831}} & \makecell[r]{0.810\\{\scriptsize 0.819}\\{\scriptsize 0.799}} \\
   & SAR & \makecell[r]{0.842\\{\scriptsize 0.850}\\{\scriptsize 0.832}} & \makecell[r]{\textbf{0.855}\\{\scriptsize 0.859}\\{\scriptsize 0.845}} & \makecell[r]{0.842\\{\scriptsize 0.850}\\{\scriptsize 0.832}} & \makecell[r]{\textbf{0.858}\\{\scriptsize 0.862}\\{\scriptsize 0.849}} & \makecell[r]{0.843\\{\scriptsize 0.851}\\{\scriptsize 0.833}} \\
   & MSP & \makecell[r]{0.820\\{\scriptsize 0.828}\\{\scriptsize 0.809}} & \makecell[r]{\textbf{0.829}\\{\scriptsize 0.835}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.822}\\{\scriptsize 0.828}\\{\scriptsize 0.809}} & \makecell[r]{\textbf{0.835}\\{\scriptsize 0.841}\\{\scriptsize 0.823}} & \makecell[r]{0.820\\{\scriptsize 0.828}\\{\scriptsize 0.809}} \\
   & MI & \makecell[r]{0.538\\{\scriptsize 0.545}\\{\scriptsize 0.533}} & \makecell[r]{\textbf{0.735}\\{\scriptsize 0.731}\\{\scriptsize 0.726}} & \makecell[r]{\textbf{0.585}\\{\scriptsize 0.545}\\{\scriptsize 0.532}} & \makecell[r]{\textbf{0.735}\\{\scriptsize 0.731}\\{\scriptsize 0.726}} & \makecell[r]{0.538\\{\scriptsize 0.545}\\{\scriptsize 0.532}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.884\\{\scriptsize 0.896}\\{\scriptsize 0.870}} & \makecell[r]{\textbf{0.885}\\{\scriptsize 0.897}\\{\scriptsize 0.871}} & \makecell[r]{0.885\\{\scriptsize 0.896}\\{\scriptsize 0.870}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.887}\\{\scriptsize 0.898}\\{\scriptsize 0.872}} & \makecell[r]{0.884\\{\scriptsize 0.895}\\{\scriptsize 0.870}} \\
   & CoCoA & \makecell[r]{0.857\\{\scriptsize 0.866}\\{\scriptsize 0.845}} & \makecell[r]{\textbf{0.860}\\{\scriptsize 0.869}\\{\scriptsize 0.847}} & \makecell[r]{0.857\\{\scriptsize 0.866}\\{\scriptsize 0.845}} & \makecell[r]{\textbf{0.862}\\{\scriptsize 0.872}\\{\scriptsize 0.849}} & \makecell[r]{0.857\\{\scriptsize 0.866}\\{\scriptsize 0.845}} \\
   & Semantic energy & \makecell[r]{0.858\\{\scriptsize 0.867}\\{\scriptsize 0.845}} & \makecell[r]{\textbf{0.862}\\{\scriptsize 0.871}\\{\scriptsize 0.850}} & \makecell[r]{0.859\\{\scriptsize 0.867}\\{\scriptsize 0.845}} & \makecell[r]{\textbf{0.863}\\{\scriptsize 0.873}\\{\scriptsize 0.850}} & \makecell[r]{0.858\\{\scriptsize 0.867}\\{\scriptsize 0.845}} \\
   & Semantic entropy & \makecell[r]{0.864\\{\scriptsize 0.874}\\{\scriptsize 0.851}} & \makecell[r]{\textbf{0.867}\\{\scriptsize 0.877}\\{\scriptsize 0.854}} & \makecell[r]{0.864\\{\scriptsize 0.874}\\{\scriptsize 0.850}} & \makecell[r]{\textbf{0.869}\\{\scriptsize 0.879}\\{\scriptsize 0.856}} & \makecell[r]{0.864\\{\scriptsize 0.874}\\{\scriptsize 0.850}} \\
   & SAR & \makecell[r]{0.875\\{\scriptsize 0.884}\\{\scriptsize 0.863}} & \makecell[r]{0.876\\{\scriptsize 0.885}\\{\scriptsize 0.864}} & \makecell[r]{0.875\\{\scriptsize 0.884}\\{\scriptsize 0.862}} & \makecell[r]{\textbf{0.877}\\{\scriptsize 0.886}\\{\scriptsize 0.865}} & \makecell[r]{0.875\\{\scriptsize 0.884}\\{\scriptsize 0.862}} \\
   & MSP & \makecell[r]{0.811\\{\scriptsize 0.817}\\{\scriptsize 0.802}} & \makecell[r]{\textbf{0.818}\\{\scriptsize 0.823}\\{\scriptsize 0.808}} & \makecell[r]{0.812\\{\scriptsize 0.816}\\{\scriptsize 0.802}} & \makecell[r]{\textbf{0.823}\\{\scriptsize 0.829}\\{\scriptsize 0.812}} & \makecell[r]{0.811\\{\scriptsize 0.816}\\{\scriptsize 0.802}} \\
   & MI & \makecell[r]{0.843\\{\scriptsize 0.849}\\{\scriptsize 0.832}} & \makecell[r]{\textbf{0.849}\\{\scriptsize 0.855}\\{\scriptsize 0.838}} & \makecell[r]{0.840\\{\scriptsize 0.849}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.850}\\{\scriptsize 0.857}\\{\scriptsize 0.839}} & \makecell[r]{0.842\\{\scriptsize 0.849}\\{\scriptsize 0.832}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.902\\{\scriptsize 0.912}\\{\scriptsize 0.889}} & \makecell[r]{\textbf{0.903}\\{\scriptsize 0.913}\\{\scriptsize 0.890}} & \makecell[r]{0.902\\{\scriptsize 0.912}\\{\scriptsize 0.888}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.904}\\{\scriptsize 0.915}\\{\scriptsize 0.891}} & \makecell[r]{0.902\\{\scriptsize 0.912}\\{\scriptsize 0.889}} \\
   & CoCoA & \makecell[r]{0.887\\{\scriptsize 0.895}\\{\scriptsize 0.875}} & \makecell[r]{\textbf{0.888}\\{\scriptsize 0.896}\\{\scriptsize 0.876}} & \makecell[r]{0.887\\{\scriptsize 0.895}\\{\scriptsize 0.875}} & \makecell[r]{\textbf{0.888}\\{\scriptsize 0.896}\\{\scriptsize 0.876}} & \makecell[r]{0.887\\{\scriptsize 0.895}\\{\scriptsize 0.875}} \\
   & Semantic energy & \makecell[r]{0.877\\{\scriptsize 0.887}\\{\scriptsize 0.864}} & \makecell[r]{\textbf{0.879}\\{\scriptsize 0.889}\\{\scriptsize 0.866}} & \makecell[r]{0.877\\{\scriptsize 0.887}\\{\scriptsize 0.864}} & \makecell[r]{\textbf{0.880}\\{\scriptsize 0.890}\\{\scriptsize 0.867}} & \makecell[r]{0.877\\{\scriptsize 0.887}\\{\scriptsize 0.864}} \\
   & Semantic entropy & \makecell[r]{0.884\\{\scriptsize 0.894}\\{\scriptsize 0.871}} & \makecell[r]{\textbf{0.886}\\{\scriptsize 0.896}\\{\scriptsize 0.873}} & \makecell[r]{\textbf{0.884}\\{\scriptsize 0.894}\\{\scriptsize 0.871}} & \makecell[r]{\textbf{0.887}\\{\scriptsize 0.897}\\{\scriptsize 0.874}} & \makecell[r]{\textbf{0.884}\\{\scriptsize 0.894}\\{\scriptsize 0.871}} \\
   & SAR & \makecell[r]{0.895\\{\scriptsize 0.904}\\{\scriptsize 0.883}} & \makecell[r]{\textbf{0.897}\\{\scriptsize 0.905}\\{\scriptsize 0.884}} & \makecell[r]{0.895\\{\scriptsize 0.904}\\{\scriptsize 0.883}} & \makecell[r]{\textbf{0.897}\\{\scriptsize 0.906}\\{\scriptsize 0.884}} & \makecell[r]{0.895\\{\scriptsize 0.904}\\{\scriptsize 0.883}} \\
   & MSP & \makecell[r]{0.852\\{\scriptsize 0.857}\\{\scriptsize 0.843}} & \makecell[r]{\textbf{0.857}\\{\scriptsize 0.863}\\{\scriptsize 0.847}} & \makecell[r]{0.853\\{\scriptsize 0.857}\\{\scriptsize 0.843}} & \makecell[r]{\textbf{0.861}\\{\scriptsize 0.868}\\{\scriptsize 0.849}} & \makecell[r]{0.852\\{\scriptsize 0.857}\\{\scriptsize 0.843}} \\
   & MI & \makecell[r]{0.871\\{\scriptsize 0.879}\\{\scriptsize 0.860}} & \makecell[r]{\textbf{0.876}\\{\scriptsize 0.883}\\{\scriptsize 0.865}} & \makecell[r]{0.867\\{\scriptsize 0.878}\\{\scriptsize 0.856}} & \makecell[r]{\textbf{0.877}\\{\scriptsize 0.884}\\{\scriptsize 0.865}} & \makecell[r]{0.871\\{\scriptsize 0.879}\\{\scriptsize 0.860}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.838\\{\scriptsize 0.845}\\{\scriptsize 0.829}} & \makecell[r]{\textbf{0.842}\\{\scriptsize 0.849}\\{\scriptsize 0.832}} & \makecell[r]{0.839\\{\scriptsize 0.845}\\{\scriptsize 0.827}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.849}\\{\scriptsize 0.855}\\{\scriptsize 0.840}} & \makecell[r]{0.836\\{\scriptsize 0.845}\\{\scriptsize 0.826}} \\
   & CoCoA & \makecell[r]{0.808\\{\scriptsize 0.816}\\{\scriptsize 0.797}} & \makecell[r]{\textbf{0.822}\\{\scriptsize 0.829}\\{\scriptsize 0.811}} & \makecell[r]{\textbf{0.810}\\{\scriptsize 0.816}\\{\scriptsize 0.797}} & \makecell[r]{\textbf{0.825}\\{\scriptsize 0.832}\\{\scriptsize 0.812}} & \makecell[r]{0.808\\{\scriptsize 0.816}\\{\scriptsize 0.797}} \\
   & Semantic energy & \makecell[r]{0.824\\{\scriptsize 0.834}\\{\scriptsize 0.814}} & \makecell[r]{\textbf{0.830}\\{\scriptsize 0.839}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.827}\\{\scriptsize 0.834}\\{\scriptsize 0.814}} & \makecell[r]{\textbf{0.837}\\{\scriptsize 0.846}\\{\scriptsize 0.825}} & \makecell[r]{0.825\\{\scriptsize 0.834}\\{\scriptsize 0.814}} \\
   & Semantic entropy & \makecell[r]{0.804\\{\scriptsize 0.810}\\{\scriptsize 0.796}} & \makecell[r]{\textbf{0.828}\\{\scriptsize 0.834}\\{\scriptsize 0.818}} & \makecell[r]{\textbf{0.809}\\{\scriptsize 0.810}\\{\scriptsize 0.796}} & \makecell[r]{\textbf{0.830}\\{\scriptsize 0.835}\\{\scriptsize 0.819}} & \makecell[r]{0.804\\{\scriptsize 0.810}\\{\scriptsize 0.796}} \\
   & SAR & \makecell[r]{0.822\\{\scriptsize 0.829}\\{\scriptsize 0.813}} & \makecell[r]{\textbf{0.833}\\{\scriptsize 0.839}\\{\scriptsize 0.824}} & \makecell[r]{\textbf{0.823}\\{\scriptsize 0.829}\\{\scriptsize 0.813}} & \makecell[r]{\textbf{0.839}\\{\scriptsize 0.844}\\{\scriptsize 0.828}} & \makecell[r]{0.822\\{\scriptsize 0.829}\\{\scriptsize 0.813}} \\
   & MSP & \makecell[r]{0.794\\{\scriptsize 0.803}\\{\scriptsize 0.783}} & \makecell[r]{\textbf{0.805}\\{\scriptsize 0.813}\\{\scriptsize 0.793}} & \makecell[r]{\textbf{0.797}\\{\scriptsize 0.803}\\{\scriptsize 0.783}} & \makecell[r]{\textbf{0.814}\\{\scriptsize 0.822}\\{\scriptsize 0.800}} & \makecell[r]{0.794\\{\scriptsize 0.803}\\{\scriptsize 0.783}} \\
   & MI & \makecell[r]{0.545\\{\scriptsize 0.545}\\{\scriptsize 0.546}} & \makecell[r]{\textbf{0.709}\\{\scriptsize 0.708}\\{\scriptsize 0.700}} & \makecell[r]{\textbf{0.585}\\{\scriptsize 0.547}\\{\scriptsize 0.546}} & \makecell[r]{\textbf{0.715}\\{\scriptsize 0.714}\\{\scriptsize 0.703}} & \makecell[r]{0.545\\{\scriptsize 0.547}\\{\scriptsize 0.546}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
\textbf{Model} & \textbf{Features} & \textbf{baseline} & \makecell{\textbf{latent}\\\textbf{gated}} & \makecell{\textbf{oracle}\\\textbf{gated}} & \makecell{\textbf{latent}\\\textbf{selective}} & \makecell{\textbf{oracle}\\\textbf{selective}} \\
\midrule
  \multirow{7}{*}{Llama-3.1-8B} & all UQ & \makecell[r]{0.718\\{\scriptsize 1.000}\\{\scriptsize 0.654}} & \cellcolor{yellow!40}\makecell[r]{0.846\\{\scriptsize 0.824}\\{\scriptsize 0.846}} & \makecell[r]{\textbf{0.747}\\{\scriptsize 0.235}\\{\scriptsize 0.875}} & \makecell[r]{\textbf{0.840}\\{\scriptsize 0.765}\\{\scriptsize 0.856}} & \makecell[r]{\textbf{0.741}\\{\scriptsize 0.824}\\{\scriptsize 0.734}} \\
   & CoCoA & \makecell[r]{0.676\\{\scriptsize 1.000}\\{\scriptsize 0.609}} & \makecell[r]{\textbf{0.684}\\{\scriptsize 0.647}\\{\scriptsize 0.679}} & \makecell[r]{\textbf{0.682}\\{\scriptsize 0.471}\\{\scriptsize 0.763}} & \makecell[r]{0.478\\{\scriptsize 0.647}\\{\scriptsize 0.449}} & \makecell[r]{0.558\\{\scriptsize 0.000}\\{\scriptsize 0.705}} \\
   & Semantic energy & \makecell[r]{0.665\\{\scriptsize 0.176}\\{\scriptsize 0.772}} & \makecell[r]{\textbf{0.672}\\{\scriptsize 0.412}\\{\scriptsize 0.744}} & \makecell[r]{0.701\\{\scriptsize 1.000}\\{\scriptsize 0.763}} & \makecell[r]{0.653\\{\scriptsize 0.118}\\{\scriptsize 0.776}} & \makecell[r]{0.598\\{\scriptsize 0.176}\\{\scriptsize 0.712}} \\
   & Semantic entropy & \makecell[r]{0.533\\{\scriptsize 0.706}\\{\scriptsize 0.519}} & \makecell[r]{0.716\\{\scriptsize 0.824}\\{\scriptsize 0.696}} & \makecell[r]{\textbf{0.592}\\{\scriptsize 0.235}\\{\scriptsize 0.638}} & \makecell[r]{0.722\\{\scriptsize 0.765}\\{\scriptsize 0.708}} & \makecell[r]{\textbf{0.541}\\{\scriptsize 0.235}\\{\scriptsize 0.647}} \\
   & SAR & \makecell[r]{0.653\\{\scriptsize 0.118}\\{\scriptsize 0.788}} & \makecell[r]{\textbf{0.733}\\{\scriptsize 0.294}\\{\scriptsize 0.846}} & \makecell[r]{\textbf{0.733}\\{\scriptsize 0.882}\\{\scriptsize 0.817}} & \makecell[r]{0.621\\{\scriptsize 0.235}\\{\scriptsize 0.712}} & \makecell[r]{0.686\\{\scriptsize 0.176}\\{\scriptsize 0.811}} \\
   & MSP & \makecell[r]{0.823\\{\scriptsize 0.941}\\{\scriptsize 0.788}} & \makecell[r]{0.792\\{\scriptsize 0.647}\\{\scriptsize 0.814}} & \makecell[r]{0.739\\{\scriptsize 0.882}\\{\scriptsize 0.827}} & \makecell[r]{0.745\\{\scriptsize 0.765}\\{\scriptsize 0.740}} & \makecell[r]{0.844\\{\scriptsize 0.941}\\{\scriptsize 0.821}} \\
   & MI & \makecell[r]{0.595\\{\scriptsize 0.735}\\{\scriptsize 0.564}} & \makecell[r]{\textbf{0.760}\\{\scriptsize 0.706}\\{\scriptsize 0.779}} & \makecell[r]{\textbf{0.639}\\{\scriptsize 0.324}\\{\scriptsize 0.705}} & \makecell[r]{\textbf{0.731}\\{\scriptsize 0.588}\\{\scriptsize 0.772}} & \makecell[r]{0.588\\{\scriptsize 0.735}\\{\scriptsize 0.561}} \\
\midrule
  \multirow{7}{*}{Qwen3-14B} & all UQ & \makecell[r]{0.794\\{\scriptsize 0.500}\\{\scriptsize 0.785}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.927}\\{\scriptsize 0.500}\\{\scriptsize 0.929}} & \makecell[r]{\textbf{0.799}\\{\scriptsize 0.500}\\{\scriptsize 0.840}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.927}\\{\scriptsize 0.500}\\{\scriptsize 0.926}} & \makecell[r]{\textbf{0.823}\\{\scriptsize 0.500}\\{\scriptsize 0.821}} \\
   & CoCoA & \makecell[r]{0.914\\{\scriptsize 0.500}\\{\scriptsize 0.920}} & \makecell[r]{0.661\\{\scriptsize 0.500}\\{\scriptsize 0.683}} & \makecell[r]{0.731\\{\scriptsize 0.500}\\{\scriptsize 0.901}} & \makecell[r]{0.656\\{\scriptsize 0.500}\\{\scriptsize 0.683}} & \makecell[r]{\textbf{0.917}\\{\scriptsize 0.500}\\{\scriptsize 0.929}} \\
   & Semantic energy & \makecell[r]{0.923\\{\scriptsize 0.500}\\{\scriptsize 0.923}} & \makecell[r]{0.818\\{\scriptsize 0.500}\\{\scriptsize 0.827}} & \makecell[r]{0.714\\{\scriptsize 0.500}\\{\scriptsize 0.878}} & \makecell[r]{0.708\\{\scriptsize 0.500}\\{\scriptsize 0.702}} & \makecell[r]{0.762\\{\scriptsize 0.500}\\{\scriptsize 0.769}} \\
   & Semantic entropy & \makecell[r]{0.542\\{\scriptsize 0.500}\\{\scriptsize 0.538}} & \makecell[r]{0.521\\{\scriptsize 0.500}\\{\scriptsize 0.535}} & \makecell[r]{\textbf{0.604}\\{\scriptsize 0.500}\\{\scriptsize 0.538}} & \makecell[r]{0.562\\{\scriptsize 0.500}\\{\scriptsize 0.535}} & \makecell[r]{0.542\\{\scriptsize 0.500}\\{\scriptsize 0.538}} \\
   & SAR & \makecell[r]{0.823\\{\scriptsize 0.500}\\{\scriptsize 0.840}} & \makecell[r]{0.680\\{\scriptsize 0.500}\\{\scriptsize 0.683}} & \makecell[r]{0.747\\{\scriptsize 0.500}\\{\scriptsize 0.715}} & \makecell[r]{0.661\\{\scriptsize 0.500}\\{\scriptsize 0.660}} & \makecell[r]{0.754\\{\scriptsize 0.500}\\{\scriptsize 0.742}} \\
   & MSP & \makecell[r]{0.905\\{\scriptsize 0.500}\\{\scriptsize 0.904}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.927}\\{\scriptsize 0.500}\\{\scriptsize 0.926}} & \makecell[r]{0.879\\{\scriptsize 0.500}\\{\scriptsize 0.877}} & \makecell[r]{0.716\\{\scriptsize 0.500}\\{\scriptsize 0.708}} & \makecell[r]{0.900\\{\scriptsize 0.500}\\{\scriptsize 0.902}} \\
   & MI & \makecell[r]{0.510\\{\scriptsize 0.500}\\{\scriptsize 0.506}} & \makecell[r]{0.661\\{\scriptsize 0.500}\\{\scriptsize 0.673}} & \makecell[r]{0.422\\{\scriptsize 0.500}\\{\scriptsize 0.506}} & \makecell[r]{0.641\\{\scriptsize 0.500}\\{\scriptsize 0.660}} & \makecell[r]{0.510\\{\scriptsize 0.500}\\{\scriptsize 0.506}} \\
\midrule
  \multirow{7}{*}{Spectrum-Llama-3.1-8B} & all UQ & \makecell[r]{0.605\\{\scriptsize 0.412}\\{\scriptsize 0.636}} & \makecell[r]{0.575\\{\scriptsize 0.118}\\{\scriptsize 0.642}} & \makecell[r]{0.578\\{\scriptsize 0.235}\\{\scriptsize 0.636}} & \makecell[r]{\textbf{0.739}\\{\scriptsize 1.000}\\{\scriptsize 0.683}} & \makecell[r]{\textbf{0.605}\\{\scriptsize 0.353}\\{\scriptsize 0.657}} \\
   & CoCoA & \makecell[r]{0.592\\{\scriptsize 0.294}\\{\scriptsize 0.652}} & \makecell[r]{0.631\\{\scriptsize 0.882}\\{\scriptsize 0.584}} & \makecell[r]{0.523\\{\scriptsize 0.353}\\{\scriptsize 0.551}} & \makecell[r]{0.580\\{\scriptsize 0.941}\\{\scriptsize 0.538}} & \makecell[r]{0.569\\{\scriptsize 0.294}\\{\scriptsize 0.639}} \\
   & Semantic energy & \makecell[r]{0.653\\{\scriptsize 1.000}\\{\scriptsize 0.577}} & \makecell[r]{0.683\\{\scriptsize 0.647}\\{\scriptsize 0.694}} & \makecell[r]{0.626\\{\scriptsize 0.588}\\{\scriptsize 0.631}} & \makecell[r]{0.647\\{\scriptsize 0.824}\\{\scriptsize 0.636}} & \makecell[r]{0.639\\{\scriptsize 0.588}\\{\scriptsize 0.652}} \\
   & Semantic entropy & \makecell[r]{0.470\\{\scriptsize 0.118}\\{\scriptsize 0.558}} & \makecell[r]{0.594\\{\scriptsize 0.824}\\{\scriptsize 0.545}} & \makecell[r]{0.704\\{\scriptsize 0.647}\\{\scriptsize 0.764}} & \makecell[r]{0.567\\{\scriptsize 0.824}\\{\scriptsize 0.540}} & \makecell[r]{0.514\\{\scriptsize 0.471}\\{\scriptsize 0.522}} \\
   & SAR & \cellcolor{yellow!40}\makecell[r]{0.837\\{\scriptsize 1.000}\\{\scriptsize 0.813}} & \makecell[r]{0.816\\{\scriptsize 1.000}\\{\scriptsize 0.790}} & \makecell[r]{0.723\\{\scriptsize 0.529}\\{\scriptsize 0.738}} & \makecell[r]{0.761\\{\scriptsize 1.000}\\{\scriptsize 0.719}} & \cellcolor{yellow!40}\makecell[r]{0.837\\{\scriptsize 1.000}\\{\scriptsize 0.813}} \\
   & MSP & \makecell[r]{0.534\\{\scriptsize 0.059}\\{\scriptsize 0.631}} & \makecell[r]{0.583\\{\scriptsize 0.941}\\{\scriptsize 0.522}} & \makecell[r]{0.608\\{\scriptsize 0.941}\\{\scriptsize 0.649}} & \makecell[r]{0.553\\{\scriptsize 0.706}\\{\scriptsize 0.530}} & \makecell[r]{0.527\\{\scriptsize 0.059}\\{\scriptsize 0.623}} \\
   & MI & \makecell[r]{0.732\\{\scriptsize 0.235}\\{\scriptsize 0.832}} & \makecell[r]{0.668\\{\scriptsize 0.059}\\{\scriptsize 0.745}} & \makecell[r]{0.565\\{\scriptsize 0.294}\\{\scriptsize 0.609}} & \makecell[r]{0.695\\{\scriptsize 0.235}\\{\scriptsize 0.787}} & \makecell[r]{0.713\\{\scriptsize 0.000}\\{\scriptsize 0.858}} \\
\midrule
  \multirow{7}{*}{Spectrum-Qwen3-14B} & all UQ & \makecell[r]{0.857\\{\scriptsize 0.588}\\{\scriptsize 0.933}} & \makecell[r]{0.905\\{\scriptsize 1.000}\\{\scriptsize 0.891}} & \makecell[r]{\textbf{0.897}\\{\scriptsize 0.588}\\{\scriptsize 0.939}} & \cellcolor{yellow!40}\makecell[r]{\textbf{0.909}\\{\scriptsize 0.941}\\{\scriptsize 0.933}} & \makecell[r]{0.848\\{\scriptsize 0.412}\\{\scriptsize 0.936}} \\
   & CoCoA & \makecell[r]{0.676\\{\scriptsize 0.824}\\{\scriptsize 0.667}} & \makecell[r]{\textbf{0.800}\\{\scriptsize 1.000}\\{\scriptsize 0.756}} & \makecell[r]{0.674\\{\scriptsize 1.000}\\{\scriptsize 0.580}} & \makecell[r]{\textbf{0.705}\\{\scriptsize 1.000}\\{\scriptsize 0.644}} & \makecell[r]{\textbf{0.701}\\{\scriptsize 0.824}\\{\scriptsize 0.699}} \\
   & Semantic energy & \makecell[r]{0.684\\{\scriptsize 0.353}\\{\scriptsize 0.750}} & \makecell[r]{\textbf{0.779}\\{\scriptsize 0.647}\\{\scriptsize 0.814}} & \makecell[r]{\textbf{0.796}\\{\scriptsize 0.471}\\{\scriptsize 0.865}} & \makecell[r]{\textbf{0.756}\\{\scriptsize 0.765}\\{\scriptsize 0.760}} & \makecell[r]{\textbf{0.705}\\{\scriptsize 0.412}\\{\scriptsize 0.760}} \\
   & Semantic entropy & \makecell[r]{0.716\\{\scriptsize 0.471}\\{\scriptsize 0.760}} & \makecell[r]{0.728\\{\scriptsize 0.529}\\{\scriptsize 0.772}} & \makecell[r]{0.657\\{\scriptsize 0.294}\\{\scriptsize 0.734}} & \makecell[r]{0.640\\{\scriptsize 0.000}\\{\scriptsize 0.760}} & \makecell[r]{0.720\\{\scriptsize 0.176}\\{\scriptsize 0.830}} \\
   & SAR & \makecell[r]{0.691\\{\scriptsize 0.588}\\{\scriptsize 0.718}} & \makecell[r]{0.686\\{\scriptsize 0.588}\\{\scriptsize 0.715}} & \makecell[r]{\textbf{0.722}\\{\scriptsize 0.706}\\{\scriptsize 0.737}} & \makecell[r]{0.661\\{\scriptsize 0.176}\\{\scriptsize 0.769}} & \makecell[r]{\textbf{0.710}\\{\scriptsize 0.529}\\{\scriptsize 0.753}} \\
   & MSP & \makecell[r]{0.756\\{\scriptsize 0.706}\\{\scriptsize 0.782}} & \makecell[r]{0.794\\{\scriptsize 1.000}\\{\scriptsize 0.747}} & \makecell[r]{0.724\\{\scriptsize 0.647}\\{\scriptsize 0.817}} & \makecell[r]{0.760\\{\scriptsize 1.000}\\{\scriptsize 0.696}} & \makecell[r]{0.739\\{\scriptsize 0.706}\\{\scriptsize 0.756}} \\
   & MI & \makecell[r]{0.695\\{\scriptsize 0.324}\\{\scriptsize 0.806}} & \makecell[r]{\textbf{0.750}\\{\scriptsize 0.529}\\{\scriptsize 0.814}} & \makecell[r]{\textbf{0.754}\\{\scriptsize 0.324}\\{\scriptsize 0.822}} & \makecell[r]{0.699\\{\scriptsize 0.529}\\{\scriptsize 0.750}} & \makecell[r]{\textbf{0.720}\\{\scriptsize 0.324}\\{\scriptsize 0.822}} \\
\midrule
  \multirow{7}{*}{A$^2$Search-7B} & all UQ & \makecell[r]{0.739\\{\scriptsize 0.500}\\{\scriptsize 0.756}} & \makecell[r]{0.737\\{\scriptsize 0.500}\\{\scriptsize 0.719}} & \makecell[r]{0.587\\{\scriptsize 0.500}\\{\scriptsize 0.686}} & \makecell[r]{0.699\\{\scriptsize 0.500}\\{\scriptsize 0.704}} & \makecell[r]{\textbf{0.844}\\{\scriptsize 0.500}\\{\scriptsize 0.834}} \\
   & CoCoA & \makecell[r]{0.637\\{\scriptsize 0.500}\\{\scriptsize 0.662}} & \makecell[r]{0.659\\{\scriptsize 0.500}\\{\scriptsize 0.652}} & \makecell[r]{0.480\\{\scriptsize 0.500}\\{\scriptsize 0.591}} & \makecell[r]{0.695\\{\scriptsize 0.500}\\{\scriptsize 0.686}} & \makecell[r]{0.673\\{\scriptsize 0.500}\\{\scriptsize 0.681}} \\
   & Semantic energy & \makecell[r]{0.731\\{\scriptsize 0.500}\\{\scriptsize 0.729}} & \makecell[r]{0.646\\{\scriptsize 0.500}\\{\scriptsize 0.660}} & \makecell[r]{0.658\\{\scriptsize 0.500}\\{\scriptsize 0.812}} & \makecell[r]{0.638\\{\scriptsize 0.500}\\{\scriptsize 0.644}} & \makecell[r]{0.710\\{\scriptsize 0.500}\\{\scriptsize 0.716}} \\
   & Semantic entropy & \makecell[r]{0.574\\{\scriptsize 0.500}\\{\scriptsize 0.571}} & \makecell[r]{\textbf{0.617}\\{\scriptsize 0.500}\\{\scriptsize 0.600}} & \makecell[r]{0.453\\{\scriptsize 0.500}\\{\scriptsize 0.571}} & \makecell[r]{0.530\\{\scriptsize 0.500}\\{\scriptsize 0.543}} & \makecell[r]{0.574\\{\scriptsize 0.500}\\{\scriptsize 0.571}} \\
   & SAR & \cellcolor{yellow!40}\makecell[r]{0.848\\{\scriptsize 0.500}\\{\scriptsize 0.864}} & \makecell[r]{0.674\\{\scriptsize 0.500}\\{\scriptsize 0.678}} & \makecell[r]{0.676\\{\scriptsize 0.500}\\{\scriptsize 0.808}} & \makecell[r]{0.545\\{\scriptsize 0.500}\\{\scriptsize 0.538}} & \makecell[r]{0.817\\{\scriptsize 0.500}\\{\scriptsize 0.829}} \\
   & MSP & \makecell[r]{0.740\\{\scriptsize 0.500}\\{\scriptsize 0.726}} & \makecell[r]{0.710\\{\scriptsize 0.500}\\{\scriptsize 0.709}} & \makecell[r]{0.539\\{\scriptsize 0.500}\\{\scriptsize 0.665}} & \makecell[r]{0.682\\{\scriptsize 0.500}\\{\scriptsize 0.675}} & \makecell[r]{0.687\\{\scriptsize 0.500}\\{\scriptsize 0.708}} \\
   & MI & \makecell[r]{0.526\\{\scriptsize 0.500}\\{\scriptsize 0.532}} & \makecell[r]{0.577\\{\scriptsize 0.500}\\{\scriptsize 0.579}} & \makecell[r]{0.432\\{\scriptsize 0.500}\\{\scriptsize 0.532}} & \makecell[r]{0.575\\{\scriptsize 0.500}\\{\scriptsize 0.577}} & \makecell[r]{0.516\\{\scriptsize 0.500}\\{\scriptsize 0.532}} \\
\bottomrule
\end{tabular}
